Incidence of debris discs around FGK stars in the solar neighbourhood

Debris discs are a consequence of the planet formation process and constitute the fingerprints of planetesimal systems. Their solar system's counterparts are the asteroid and Edgeworth-Kuiper belts. The aim of this paper is to provide robust numbers for the incidence of debris discs around FGK stars in the solar neighbourhood. The full sample of 177 FGK stars with d<20 pc proposed for the DUNES survey is presented. Herschel/PACS observations at 100 and 160 micron complemented with data at 70 micron, and at 250, 350 and 500 micron SPIRE photometry, were obtained. The 123 objects observed by the DUNES collaboration were presented in a previous paper. The remaining 54 stars, shared with the DEBRIS consortium and observed by them, and the combined full sample are studied in this paper. The incidence of debris discs per spectral type is analysed and put into context together with other parameters of the sample, like metallicity, rotation and activity, and age. The subsample of 105 stars with d<15 pc containing 23 F, 33 G and 49 K stars, is complete for F stars, almost complete for G stars and contains a substantial number of K stars to draw solid conclusions on objects of this spectral type. The incidence rates of debris discs per spectral type 0.26 (6 objects with excesses out of 23 F stars), 0.21 (7 out of 33 G stars) and 0.20 (10 out of 49 K stars), the fraction for all three spectral types together being 0.22 (23 out of 105 stars). Uncertainties corresponding to a 95% confidence level are given in the text for all these numbers. The medians of the upper limits of L_dust/L_* for each spectral type are 7.8E-7 (F), 1.4E-6 (G) and 2.2E-6 (K); the lowest values being around 4.0E-7. The incidence of debris discs is similar for active (young) and inactive (old) stars. The fractional luminosity tends to drop with increasing age, as expected from collisional erosion of the debris belts.

==> (inline-0) <==
\begin{longtable}{lllllllrr}
\multicolumn{9}{c}{{\bf \tablename\ \thetable{}.} The subsamples of DUNES\_DB with $d\!\leq\!15$ pc and $15\!\,\,{\rm pc}\!<\!d\!\leq\!20$ pc.}\\
\\
\hline\hline
HIP & HD & Other ID & SpT (Hipparcos) & SpT range & \multicolumn{2}{c}{ICRS (2000)} & \multicolumn{1}{c}{$\pi$(mas)} & \multicolumn{1}{c}{$d$(pc)} \\
\hline
\endfirsthead
\multicolumn{9}{c}{{\bf \tablename\ \thetable{}.} Continued.}\\
\\
\hline\hline
HIP & HD & Other ID & SpT (Hipparcos) & SpT range & \multicolumn{2}{c}{ICRS (2000)} & \multicolumn{1}{c}{$\pi$(mas)} & \multicolumn{1}{c}{$d$(pc)}  \\
\hline
%\hline
\endhead
\hline
\multicolumn{9}{l}{Continued\dots}\\
\endfoot
\endlastfoot 
\multicolumn{9}{l}{ }\\                                                                                                                          
\multicolumn{9}{l}{FGK stars ($d\!\leq\!15$  pc)} \\\hline
1599    &  1581    &  $\zeta$ Tuc       & F9V      & F9.5V, F9V--G0V             & 00 20 04.260 & $-$64 52 29.25 &  116.46$\pm$0.16 &    8.59$\pm$0.01 \\       
3765    &  4628    &  LHS 121           & K2V      & K2.5V, K2V                  & 00 48 22.977 & $+$05 16 50.21 &  134.14$\pm$0.51 &    7.45$\pm$0.03 \\       
7751    &  10360J  &  p Eri             & K0V      & K0V, K1--K3V                & 01 39 47.540 & $-$56 11 47.10 &  127.84$\pm$2.19 &    7.82$\pm$0.13 \\    
7918    &  10307   &  HR 483            & G2V      & G1.5V, G1V                  & 01 41 47.143 & $+$42 36 48.12 &   78.50$\pm$0.54 &   12.74$\pm$0.09 \\        
7981    &  10476   &  107 Psc           & K1V      & K1V, K0V--K1V               & 01 42 29.762 & $+$20 16 06.60 &  132.76$\pm$0.50 &    7.53$\pm$0.03 \\     
10644   &  13974   &  $\delta$ Tri      & G0V      & G0.5V, F9V--G0V             & 02 17 03.230 & $+$34 13 27.23 &   92.73$\pm$0.39 &   10.78$\pm$0.05 \\      
12114   &  16160   &  LHS 15            & K3V      & K3V                         & 02 36 04.895 & $+$06 53 12.75 &  139.27$\pm$0.45 &    7.18$\pm$0.02 \\     
12843   &  17206   &  1 Eri             & F5/F6V   & F6V, F5V--F8V               & 02 45 06.187 & $-$18 34 21.21 &   70.32$\pm$1.83 &   14.22$\pm$0.37 \\    
14879   &  20010   &  $\alpha$ For      & F8V      & F6V, F6V--F8V               & 03 12 04.527 & $-$28 59 15.43 &   70.24$\pm$0.45 &   14.24$\pm$0.09 \\     
15457   &  20630   &  $\kappa$ Cet      & G5Vvar   & G5Vv, G5V                   & 03 19 21.696 & $+$03 22 12.72 &  109.41$\pm$0.27 &    9.14$\pm$0.02 \\       
15510   &  20794   &  e Eri             & G8V      & G8V                         & 03 19 55.651 & $-$43 04 11.22 &  165.47$\pm$0.19 &    6.04$\pm$0.01 \\   
16852   &  22484   &  10 Tau            & F9V      & F9IV-V, F9V, F9IV-V         & 03 36 52.383 & $+$00 24 05.98 &   71.62$\pm$0.54 &   13.96$\pm$0.11 \\        
22449   &  30652   &  1 Ori             & F6V      & F6V, F6V--F6IV-V            & 04 49 50.411 & $+$06 57 40.59 &  123.94$\pm$0.17 &    8.07$\pm$0.01 \\     
23693   &  33262   &  $\zeta$ Dor       & F7V      & F9V, F67/V--F8V             & 05 05 30.657 & $-$57 28 21.74 &   85.87$\pm$0.18 &   11.65$\pm$0.02 \\     
27072   &  38393   &  $\gamma$ Lep      & F7V      & F6.5V, F6V--F8IV            & 05 44 27.791 & $-$22 26 54.18 &  112.02$\pm$0.18 &    8.93$\pm$0.01 \\      
37279   &  61421   &  $\alpha$ CMi A    & F5IV-V   & F5IV-V, F4V--F5IV-V         & 07 39 18.120 & $+$05 13 29.96 &  284.56$\pm$1.26 &    3.51$\pm$0.02 \\        
47080   &  82885   &  11 LMi            & G8IV-V   & G8IIIv, G8V--G8IV           & 09 35 39.503 & $+$35 48 36.49 &   87.96$\pm$0.32 &   11.37$\pm$0.04 \\       
56997   &  101501  &  61 UMa            & G8Vvar   & G8V                         & 11 41 03.016 & $+$34 12 05.88 &  104.04$\pm$0.26 &    9.61$\pm$0.02 \\     
57443   &  102365  &  LHS 311           & G3/G5V   & G2V,G2.5III, G5V            & 11 46 31.073 & $-$40 30 01.27 &  108.45$\pm$0.22 &    9.22$\pm$0.02 \\     
57757   &  102870  &  $\beta$ Vir       & F8V      & F9V, F8.5IV-V               & 11 50 41.718 & $+$01 45 52.99 &   91.50$\pm$0.22 &   10.93$\pm$0.03 \\   
59199   &  105452  &  $\alpha$ Crv      & F0IV/V   & F1V, F0IV-V, F2III-IV, F2V  & 12 08 24.817 & $-$24 43 43.95 &   66.95$\pm$0.15 &   14.94$\pm$0.03 \\   
61317   &  109358  &  $\beta$ CVn       & G0V      & G0V                         & 12 33 44.545 & $+$41 21 26.92 &  118.49$\pm$0.20 &    8.44$\pm$0.01 \\     
61941   &  110379J &  29 Vir            & F0V+...  & F0V, A7V--F2V               & 12 41 39.643 & $-$01 26 57.74 &   85.58$\pm$0.60 &   11.68$\pm$0.08 \\     
64394   &  114710  &  $\beta$ Com       & G0V      & G0V, F8/9V--G0V             & 13 11 52.394 & $+$27 52 41.45 &  109.54$\pm$0.17 &    9.13$\pm$0.01 \\     
64924   &  115617  &  61 Vir            & G5V      & G7V, G6.5V                  & 13 18 24.314 & $-$18 18 40.30 &  116.89$\pm$0.22 &    8.56$\pm$0.02 \\      
70497   &  126660  &  $\theta$ Boo      & F7V      & F7V, F7II--III              & 14 25 11.797 & $+$51 51 02.68 &   68.82$\pm$0.14 &   14.53$\pm$0.03 \\   
72659   &  131156  &  37 Boo            & G8V + K4V& G8V, G7V--G8V               & 14 51 23.380 & $+$19 06 01.70 &  148.98$\pm$0.48 &    6.71$\pm$0.02 \\    
73695   &  133640  &  44 Boo            & G2V + G2V& G0Vnv, F5V--G2V             & 15 03 47.296 & $+$47 39 14.62 &   79.95$\pm$1.56 &   12.51$\pm$0.24 \\      
77257   &  141004  &  $\lambda$ Ser     & G0Vvar   & G0V, G0IV-V--G0V            & 15 46 26.614 & $+$07 21 11.04 &   82.48$\pm$0.32 &   12.12$\pm$0.05 \\    
78072   &  142860  &  $\gamma$ Ser      & F6V      & F6IV, F6V--F7V              & 15 56 27.183 & $+$15 39 41.82 &   88.86$\pm$0.18 &   11.25$\pm$0.02 \\     
80686   &  147584  &  $\zeta$ TrA       & F9V      & F9V, F6(V)+G1?(V)           & 16 28 28.144 & $-$70 05 03.84 &   82.53$\pm$0.52 &   12.12$\pm$0.08 \\    
89937   &  170153  &  $\chi$ Dra        & F7Vvar   & F7V, F7V--F8V               & 18 21 03.383 & $+$72 43 58.25 &  124.11$\pm$0.87 &    8.06$\pm$0.06 \\     
93017   &  176051  &  HR 7162           & G0V      & F9V, F9V--G0V               & 18 57 01.610 & $+$32 54 04.57 &   67.24$\pm$0.37 &   14.87$\pm$0.08 \\    
99825   &  192310  &  HR 7722           & K3V      & K2+v, K2V                   & 20 15 17.391 & $-$27 01 58.71 &  112.22$\pm$0.30 &    8.91$\pm$0.02 \\       
102485  &  197692  &  $\psi$ Cap        & F5V      & F5V, F4V--F6V               & 20 46 05.733 & $-$25 16 15.23 &   68.13$\pm$0.27 &   14.68$\pm$0.06 \\     
105858  &  203608  &  $\gamma$ Pav      & F6V      & F9V, F6V--F8V               & 21 26 26.605 & $-$65 21 58.31 &  107.97$\pm$0.19 &    9.26$\pm$0.02 \\     
109176  &  210027  &  $\iota$ Peg       & F5V      & F5V, F5V--F6V               & 22 07 00.666 & $+$25 20 42.40 &   85.28$\pm$0.63 &   11.73$\pm$0.09 \\     
113283  &  216803  &  TW PsA            & K4Vp     & K4+vk, K3V--K5V             & 22 56 24.053 & $-$31 33 56.04 &  131.42$\pm$0.62 &    7.61$\pm$0.04 \\       
116771  &  222368  &  $\iota$ Psc       & F7V      & F7V, F7V--F8V               & 23 39 57.041 & $+$05 37 34.65 &   72.92$\pm$0.15 &   13.71$\pm$0.03 \\           
\multicolumn{9}{l}{ }\\
\multicolumn{9}{l}{FGK stars (15 pc $< d \leq$ 20 pc)}\\\hline
5862    &  7570    &  $\nu$ Phe         & F8V     & F9V, F9V                     & 01 15 11.121 & $-$45 31 54.00  &  66.16$\pm$0.24 &   15.11$\pm$0.05 \\   
17651   &  23754   &  27 Eri            & F3/F5V  & F5IV-V, F3III                & 03 46 50.888 & $-$23 14 59.00  &  56.73$\pm$0.19 &   17.63$\pm$0.06 \\   
36366   &  58946   &  $\rho$ Gem        & F0V...  & F0V, F0V--F3V                & 07 29 06.719 & $+$31 47 04.38  &  55.41$\pm$0.24 &   18.05$\pm$0.08 \\   
44248   &  76943   &  10 UMa            & F5V     & F5V, F5V--F7V                & 09 00 38.381 & $+$41 46 58.61  &  62.23$\pm$0.68 &   16.07$\pm$0.18 \\   
46509   &  81997   &  31 Hya            & F6V     & F6V, F5.5IV-V--F6IV-V        & 09 29 08.897 & $-$02 46 08.26  &  57.69$\pm$2.14 &   17.33$\pm$0.64 \\   
48113   &  84737   &  15 LMi            & G2V     & G0.5Va, G0IV-V               & 09 48 35.371 & $+$46 01 15.63  &  54.44$\pm$0.28 &   18.37$\pm$0.09 \\   
61174   &  109085  &  $\eta$ Crv        & F2V     & F2V, F0III, FOIV, F2III      & 12 32 04.227 & $-$16 11 45.62  &  54.70$\pm$0.17 &   18.28$\pm$0.06 \\   
64241   &  114378J &  42 Com            & F5V     & F5V, F5.5V--F7V              & 13 09 59.285 & $+$17 31 46.04  &  56.10$\pm$0.89 &   17.83$\pm$0.28 \\   
67153   &  119756  &  i Cen             & F3V     & F2V, F3IV, F2V               & 13 45 41.245 & $-$33 02 37.40  &  51.54$\pm$0.19 &   19.40$\pm$0.07 \\   
71284   &  128167  &  $\sigma$ Boo      & F3Vwvar & F2V, F3V--F5V                & 14 34 40.817 & $+$29 44 42.46  &  63.16$\pm$0.25 &   15.83$\pm$0.06 \\   
75312   &  137107J &  $\eta$ CrB        & G2V     & G2V, F9V--G2V                & 15 23 12.305 & $+$30 17 16.17  &  55.98$\pm$0.78 &   17.86$\pm$0.25 \\   
77760   &  142373  &  $\chi$ Her        & F9V     & F8Ve..., F8V--G0V            & 15 52 40.541 & $+$42 27 05.47  &  62.92$\pm$0.21 &   15.89$\pm$0.05 \\   
88745   &  165908  &  99 Her A          & F7V     & F7V, F7V--F9V                & 18 07 01.540 & $+$30 33 43.69  &  63.93$\pm$0.34 &   15.64$\pm$0.08 \\   
104858  &  202275  &  $\delta$ Equ      & F5V+... & F5V+..., F7V--G1V            & 21 14 28.815 & $+$10 00 25.13  &  54.09$\pm$0.66 &   18.49$\pm$0.23 \\   
112447  &  215648  &  $\xi$ Peg         & F7V     & F7V, F5V--F7V                & 22 46 41.581 & $+$12 10 22.39  &  61.36$\pm$0.19 &   16.30$\pm$0.05 \\           
\noalign{\smallskip}\hline\noalign{\smallskip}
% WRITE HERE THE APPROPRIATE LABEL TO BE QUOTED WITH \ref{ } IN THE TEXT 
\label{Table:stars_sample}
\end{longtable}
\end{scriptsize}

%% \end{document}

\newpage
% This is Table 3: IMPORTANT: from this table onwards, the setcounter has
% to be set to the exact table number
%
\setcounter{table}{3}
%% \documentclass[structabstract]{aa} 
%% \usepackage{txfonts}
%% \usepackage{longtable,lscape}
%% \usepackage{color}
%% \begin{document}

\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{lcccccccccc}
\multicolumn{11}{c}{{\bf \tablename\ \thetable{}.} Parameters of the DUNES\_DB stars with $d\!\leq\!15$ pc and $15\!\,\,{\rm pc}\!<\!d\!\leq\!20$ pc.}\\
\\
\hline\hline
HIP & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Flag &  $L_{\rm bol}$ & $\log R'_{\rm HK}$ & Ref & $P_{\rm rot}$ (d)  & $t_{\rm Gyro)}$ & $t_{\rm HK}$\\
    &  (K)        & (cm/s$^2$) & (dex) &      & ($L_\odot$)   &                   &     & or lower limit\dag& (Gyr)            &  (Gyr)        \\
\hline
\hline
\\
\multicolumn{11}{l}{ }\\
\multicolumn{11}{l}{FGK stars ($d\!\leq\!15$  pc)} \\\hline                 
1599    & 5960 & 4.45 & $-0.17$ & S  & 1.224  & $-4.855$ & 1 & $14.01\pm0.97$        & 2.20   & 4.03   \\ 
3765    & 4977 & 4.57 & $-0.22$ & S  & 0.283  & $-4.852$ & 2 & $39.02\pm0.25$        & 5.41   & 3.98   \\ 
7751    & 4993 & 4.54 & $-0.23$ & S  & 0.304  & $-4.94 $ & 3 &                       &        &        \\ 
7918    & 5891 & 4.36 & $+0.06$ & S  & 1.405  & $-4.987$ & 4 & $21.10\pm0.12$        & 3.56   & 6.36   \\  
7981    & 5189 & 4.52 & $-0.04$ & S  & 0.439  & $-4.912$ & 2 & $39.60\pm0.43$        & 6.04   & 4.99   \\ 
10644   & 5684 & 4.36 & $-0.45$ & P  & 1.118  & $-4.644$ & 4 & $11.57\pm0.35$        & 1.30   & 1.47   \\ 
12114   & 4866 & 4.66 & $+0.00$ & S  & 0.257  & $-4.958$ & 2 & $44.90\pm0.53$        & 6.66   & 5.82   \\ 
12843   & 6273 & 4.20 & $-0.04$ & P  & 2.585  & $-4.524$ & 1 & $ 2.92\pm0.36$        &        & 0.71   \\ 
14879   & 6275 & 4.40 & $-0.19$ & S  & 4.923  & $-4.901$ & 1 & $11.58\pm1.39$        & 2.12   & 4.79   \\ 
15457   & 5755 & 4.52 & $+0.11$ & S  & 0.838  & $-4.42 $ & 2 & $ 7.53\pm0.18$        & 0.46   & 0.35   \\ 
15510   & 5415 & 4.55 & $-0.34$ & S  & 0.637  & $-4.998$ & 1 & $32.42\pm0.55$        & 5.51   & 6.56   \\ 
16852   & 6014 & 4.08 & $-0.06$ & S  & 3.060  & $-5.053$ & 4 & $17.06\pm0.95$        & 3.13   & 7.59   \\  
22449   & 6457 & 4.15 & $-0.01$ & S  & 2.708  & $-4.788$ & 4 & $ 5.83\pm0.18$        &        & 3.04   \\ 
23693   & 6165 & 4.38 & $-0.20$ & P  & 1.414  & $-4.49 $ & 3 & $ 3.91\pm0.37$        & 0.40   & 0.57   \\ 
27072   & 6331 & 4.28 & $-0.10$ & P  & 2.291  & $-4.817$ & 1 & $ 5.91\pm0.66$        &        & 3.45   \\ 
37279   & 6578 & 3.99 & $+0.01$ & S  & 6.605  & $-4.777$ & 2 & $ 3.21\pm0.59$        &        & 2.89   \\  
47080   & 5539 & 4.48 & $+0.33$ & S  & 0.822  & $-4.638$ & 2 & $21.86\pm0.10$        & 2.39   & 1.42   \\ 
56997   & 5514 & 4.50 & $-0.04$ & S  & 0.618  & $-4.546$ & 2 & $14.62\pm0.65$        & 1.31   & 0.82   \\ 
57443   & 5630 & 4.51 & $-0.28$ & S  & 0.806  & $-4.957$ & 1 & $25.90\pm0.47$        & 4.27   & 5.80   \\ 
57757   & 6125 & 4.12 & $+0.14$ & S  & 3.483  & $-4.99 $ & 5 & $10.27\pm1.37$        & 2.62   & 6.41   \\ 
59199   & 7042 & 4.21 & $-0.14$ & P  & 4.175  & $-5.373$ & 6 & $>3.26$ (21.7)        &        &        \\ 
61317   & 5890 & 4.40 & $-0.17$ & S  & 1.178  & $-4.851$ & 4 & $15.11\pm0.89$        & 2.32   & 3.96   \\ 
61941   & 6797 & 4.25 & $-0.13$ & P  & 8.346  & $-4.50 $ & 6 & $6.31 \pm0.37$\ddag   &        & 0.61   \\ 
64394   & 6065 & 4.43 & $+0.04$ & S  & 1.381  & $-4.745$ & 2 & $11.48\pm0.49$        & 1.59   & 2.49   \\ 
64924   & 5646 & 4.57 & $+0.10$ & S  & 0.820  & $-5.001$ & 2 & $32.29\pm0.78$        & 5.50   & 6.62   \\ 
70497   & 6315 & 4.29 & $-0.10$ & P  & 4.034  & $-4.591$ & 4 & $ 4.26\pm0.21$        & 2.25   & 1.08   \\ 
72659   & 5549 & 4.63 & $-0.10$ & S  & 0.611  & $-4.363$ & 2 & $ 6.49\pm0.31$        & 0.31   & 0.23   \\ 
73695   & 5851 & 4.30 & $-0.19$ & S  & 1.552  & $-4.602$ & 4 & $12.85\pm0.13$        & 1.31   & 1.16   \\ 
77257   & 5899 & 4.17 & $+0.01$ & S  & 2.077  & $-5.004$ & 2 & $19.73\pm0.96$        & 3.40   & 6.67   \\ 
78072   & 6265 & 4.08 & $-0.15$ & S  & 2.863  & $-5.113$ & 4 & $ >5.2$ (11.42)       &        &        \\ 
80686   & 6029 & 4.46 & $-0.19$ & P  & 1.301  & $-4.65 $ & 3 & $ 8.25\pm1.00$        & 1.02   & 1.52   \\ 
89937   & 6034 & 4.27 & $-0.65$ & P  & 1.942  & $-4.9  $ & 6 & $ 7.13\pm0.35$        &        & 4.78   \\ 
93017   & 5834 & 4.33 & $-0.19$ & P  & 1.515  & $-4.874$ & 2 & $16.18\pm0.31$        & 2.53   & 4.34   \\ 
99825   & 5105 & 4.48 & $-0.03$ & S  & 0.405  & $-5.048$ & 1 & $47.33\pm0.78$        & 7.74   & 7.50   \\ 
102485  & 6590 & 4.26 & $-0.05$ & P  & 3.705  & $-4.404$ & 1 & $ 0.94\pm0.06$        &        & 0.31   \\ 
105858  & 6089 & 4.38 & $-0.68$ & P  & 1.400  & $-4.491$ & 1 & $ 2.93\pm0.57$        &        & 0.57   \\ 
109176  & 6448 & 4.25 & $ 0.12$ & P  & 3.303  & $-5.06 $ & 7 & $ 4.61\pm0.39$        &        & 7.72   \\ 
113283  & 4555 & 4.53 & $-0.01$ & S  & 0.181  & $-4.467$ & 1 & $16.03\pm0.03$        & 0.88   & 0.49   \\ 
116771  & 6180 & 4.09 & $-0.10$ & S  & 3.319  & $-5.112$ & 4 & $>8.58$ (6.67)        & $>2.27$&        \\     
\multicolumn{11}{l}{ } \\                                                                                
\multicolumn{11}{l}{FGK stars (15 pc $<d\leq$ 20 pc)} \\\hline                                            
5862    & 6128 & 4.36 & $+0.16$ & S  & 1.913  & $-4.861$ & 1 & $13.63\pm0.68$        & 2.17   & 4.12   \\
17651   & 6654 & 4.11 & $+0.09$ & P  & 4.930  & $-4.684$ & 1 & $2.74 \pm0.40$        &        & 1.83   \\
36366   & 7086 & 4.13 & $-0.25$ & P  & 5.351  & $-4.66 $ & 6 & $2.50 \pm0.36$\ddag   &        & 1.61   \\
44248   & 6556 & 4.01 & $+0.04$ & P  & 5.249  & $-4.548$ & 8 & $2.62 \pm0.09$        &        & 0.83   \\
46509   & 6486 & 4.22 & $-0.01$ & P  & 3.369  & $-4.828$ & 4 & $2.66 \pm0.52$        &        & 3.61   \\
48113   & 5940 & 4.05 & $+0.14$ & S  & 2.618  & $-5.042$ & 4 & $22.30\pm0.89$        & 3.91   & 7.39   \\
61174   & 6784 & 4.06 & $-0.05$ & P  & 4.873  & $-5.173$ & 6 & $>1.12$ (59.15)       &        &        \\
64241   & 6376 & 4.26 & $-0.21$ & P  & 4.625  & $-4.53 $ & 2 & $ 2.26\pm0.20$        &        & 0.74   \\
67153   & 6745 & 3.88 & $-0.09$ & P  & 5.857  & $-4.56 $ & 6 & $ 2.42\pm0.22$\ddag   &        & 0.90   \\
71284   & 6727 & 4.32 & $-0.35$ & S  & 3.112  & $-5.476$ & 4 & $>9.34$ (7.32)        &        &        \\
75312   & 5949 & 4.15 & $-0.06$ & S  & 2.631  & $-4.828$ & 2 & $13.60\pm0.38$        & 2.07   & 3.61   \\
77760   & 5840 & 3.94 & $-0.49$ & S  & 2.962  & $-5.042$ & 2 & $15.50\pm1.59$        & 2.91   & 7.39   \\
88745   & 6089 & 4.18 & $-0.53$ & S  & 1.867  & $-5.02 $ & 9 & $11.52\pm0.20$        & 2.60   & 6.98   \\
104858  & 6250 & 4.40 & $-0.07$ & P  & 4.450  & $-4.905$ & 8 & $10.36\pm1.32$        & 2.12   & 4.86   \\
112447  & 6181 & 3.93 & $-0.24$ & S  & 4.387  & $-5.276$ & 4 & $>4.55$ (12.67)       & $>1.23$&        \\     
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{l}{Notes: $T_{\rm eff}$, $\log g$ and [Fe/H] are averages from \cite{Fuhrmann2008}, \cite{Gray2003}, \cite{Gray2006}, \cite{Holmberg2009},}\\
\multicolumn{11}{l}{\cite{Santos2004}, \cite{Sousa2008}, \cite{Takeda2005} and \cite{ValentiFischer2005}.}\\
\multicolumn{11}{l}{`S' and `P' in col. 5 mean that the determination is spectroscopic or photometric.}\\
\multicolumn{11}{l}{$\log g$ for HIP 104858 assigned according to its spectral type.}\\
\multicolumn{11}{l}{References for $\log R'_{\rm HK}$: (1) \cite{Gray2006}, (2) \cite{Baliunas1996}, (3) \cite{MartinezArnaiz2010}, (4) \cite{Duncan1991},}\\
\multicolumn{11}{l}{(5) \cite{Hall2007}, (6) $R'_{\rm HK}$ computed from ROSAT X-ray data using eqn. A1 from}\\
\multicolumn{11}{l}{\cite{Mamajek2008}, (7) \cite{Saffe2005}, (8) \cite{Gray2003}, (9) \cite{Wright2004}.}\\
\multicolumn{11}{l}{Determination of $P_{\rm rot}$ from the Rossby number and $\log R'_{\rm HK}$ valid if $0.4\!<\!B\!-\!V<\!1.4$ and
                     $-5.1\!<\!\log R'_{\rm HK}\!<\!-4.3$ \citep{Noyes1984}.}\\ 
\multicolumn{11}{l}{\dag: When a lower limit of the period is given, the number in parentheses is the value of $v \sin i$ (km/s) used to estimate it.}\\
\multicolumn{11}{l}{\ddag: The $(B\!-\!V)$ value is slighly ouside the valid range of the \cite{Noyes1984} calibratio for$P_{\rm rot}$. }\\
\multicolumn{11}{l}{Gyrochronology age calibration valid if $B\!-\!V>\!0.5$ \citep{Mamajek2008}.}\\
\multicolumn{11}{l}{Chromospheric age calibration valid in the interval $-5.0\!<\!\log R'_{\rm HK}\!<\!-4.3$ \citep{Mamajek2008}.}\\
\label{ }
\end{tabular}
\end{center}
\end{table*}

\newpage
% Table 4
%
\setcounter{table}{4}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{lllllrrl}
\multicolumn{8}{c}{{\bf \tablename\ \thetable{}.} Multiplicity and planetary companions of the DUNES\_DB stars with $d<20$ pc.}\\
\\
\hline
\hline
HIP &   Multiplicity   & CCDM identification & \multicolumn{2}{c}{ICRS (2000)}    &  $\mu_\alpha\cos(\delta)$ & $\mu_\delta$ & Separation \\
    &   and details    &   & \multicolumn{1}{c}{$\alpha$ (hh mm ss)} & \multicolumn{1}{c}{$\delta$ (deg min sec)} & (mas/yr) & (mas/yr) & (arcsec)   \\
\hline
\multicolumn{8}{l}{ }\\    
\multicolumn{8}{l}{FGK stars ($d\!\leq\!15$  pc)} \\\hline

7751   & Double or multiple star          &                    &              &                 &&&                         \\
       & p Eri B K2V  V=5.797             & CCDM J01398-5612A  & 01 39 47.557 &  $-$56 11 47.34 &  286.10 & 16.16 & \multirow{2}{*}{11.18}  \\ 
       & p Eri A K2V  V=5.96              & CCDM J01398-5612B  & 01 39 47.555 &  $-$56 11 36.16 &  286.10 & 16.16 &          \\\noalign{\vspace{0.1cm}}
7918   & Spectroscopic binary             &                    &              &                 &&&                         \\
10644  & Spectroscopic binary             & CCDM J02170+3414A  &              &                 &&&                         \\
12843  & Spectroscopic binary             &                    &              &                 &&&                         \\ \noalign{\vspace{0.1cm}}
14879  & Double or multiple star          &                    &              &                 &&&                         \\
       & $\alpha$ For A, F6V, V=3.98      & CCDM J03121-2859A  & 03 12 04.294 &  $-$28 59 20.42 & 371.49 & 612.26 & \multirow{2}{*}{7.50}   \\ 
       & $\alpha$ For B, G7V, V=7.1       & CCDM J03121-2859B  & 03 12 04.211 &  $-$28 59 13.00 & 345.78 & 648.31 &         \\ \noalign{\vspace{0.1cm}}
37279  & Spectroscopic binary             &                    &              &                 &&&                         \\
       & $\alpha$ CMi A, F5IV-V, V=0.37   & CCDM J07393+0514A  & 07 39 18.118 &  $+$05 13 29.97 &&& \multirow{2}{*}{0.27}   \\ 
       & $\alpha$ CMi B, DQZ,    V=10.92  & CCDM J07393+0514B  & 07 39 18.1   &  $+$05 13 30    &&&                         \\ \noalign{\vspace{0.1cm}}
47080  & Variable of RS CVn type          &                    &              &                 &&&                         \\
       & 11 LMi A, G8+V,   V=5.48         & CCDM J09357+3549A  & 09 35 39.506 &  $+$35 48 36.75 &&& \multirow{2}{*}{6.11}   \\
       & 11 LMi B, M5V,    V=13.0         & CCDM J09357+3549B  & 09 35 39.97  &  $+$35 48 39.1  &&&                         \\ \noalign{\vspace{0.1cm}}
61317  & Spectroscopic binary             & CCDM J12337+4121AB &              &                 &&&                         \\ \noalign{\vspace{0.1cm}}
61941  & Double or multiple star          &                    &              &                 &&&                         \\
       & $\gamma$ Vir A, F0IV, V=3.440    & CCDM J12417-0127A  & 12 41 39.983 &  $-$01 26 58.25 & $-616.66$ & $+60.66$ & \multirow{2}{*}{2.62}   \\ 
       & $\gamma$ Vir B, F0IV, V=3.484    & CCDM J12417-0127B  & 12 41 39.813 &  $-$01 26 57.63 & $-523.91$ & $-39.05$ &    \\ \noalign{\vspace{0.1cm}} 
72659  & Variable of BY Dra type          &                    &              &                 &&&                         \\
       & $\xi$ Boo A, G7Ve,   V=4.675     & CCDM J14513+1906A  & 14 51 23.286 &  $+$19 06 02.25 & 152.81 & $-71.28$    &    \\
       & $\xi$ Boo B, K5Ve,   V=6.816     & CCDM J14513+1906B  &              &                 & 89.72  & $-147.30$   &    \\ \noalign{\vspace{0.1cm}}
73695  & Eclipsing binary of W UMa        &                    &              &                 &&&                         \\
       & type (contact binary)            &                    &              &                 &&&                         \\
       & i Boo A, F5V,    V=5.136         & CCDM J15038+4739A  & 15 03 47.301 &  $+$47 39 14.55 & $-436.24$ & 18.94 & \multirow{2}{*}{2.31}   \\ 
       & i Boo B, G9:,    V=6.004         & CCDM J15038+4739B  & 15 03 47.484 &  $+$47 39 15.93 & $-378.67$ & 40.02 &       \\ \noalign{\vspace{0.1cm}}
77257  & Spectroscopic binary             &                    &              &                 &&&                         \\
80686  & Spectroscopic binary             &                    &              &                 &&&                         \\
89937  & Spectroscopic binary             & CCDM J18211+7245A  &              &                 &&&                         \\ \noalign{\vspace{0.1cm}}
93017  & Spectroscopic binary             &                    &              &                 &&&                         \\
       & HD 176051A, F9V,   V=5.277       & CCDM J18570+3254A  & 18 57 01.470 &  $+$32 54 05.77 & 202.85 & $-143.97$ & \multirow{2}{*}{0.99}   \\ 
       & HD 176051B, K1V,   V 7.84        & CCDM J18570+3254B  & 18 57 01.493 &  $+$32 54 06.72 & 124.14 & $-137.92$ &      \\ \noalign{\vspace{0.1cm}}
109176 & Spectroscopic binary             & CCDM J22070+2520A  &              &                 &&&    \\
\multicolumn{8}{l}{ }\\
\multicolumn{8}{l}{FGK stars (15 pc $< d \leq$ 20 pc)}\\
\hline                              
36366  & Double or multiple star          &                    &                &                  &&&                         \\
       & $\rho$ Gem,    F1V,   V=4.18     & CCDM J07290+3147AB & 07 29 06.71887 & $+$31 47 04.3773 &&& \multirow{2}{*}{12.42}  \\ 
       & $\rho$ Gem B,  M5 D,  V=12.5     & CCDM J07290+3147B  & 07 29 06.0     & $+$31 46 56      &&&                         \\ \noalign{\vspace{0.1cm}}
44248  & Spectroscopic binary             &                    &                &                  &&&                         \\
       & 10 UMa A,   F3V,   V=4.14        & CCDM J09007+4147A  & 09 00 38.38    & $+$41 46 58.6    & $-487.67$ & $-219.29$ & \multirow{2}{*}{0.00}   \\
       & 10 UMa B,   G5V,   V=5.97        & CCDM J09007+4147B  & 09 00 38.38    & $+$41 46 58.6    & $-381.62$ & $-270.08$ & \\ \noalign{\vspace{0.1cm}}
46509  & Spectroscopic binary             &                    &                &                  &&&                         \\
       & $\tau^{01}$ Hya,   F6V,  V=4.60  & CCDM J09291-0246A  & 09 29 08.89655 & $-$02 46 08.2649 &&& \multirow{2}{*}{65.56}  \\
       & $\tau^{01}$ Hya B, K0 D, V=7.15  & CCDM J09291-0246B  & 09 29 09.2290  & $-$02 45 02.897  &&&                         \\ \noalign{\vspace{0.1cm}}
64241  & Double or multiple star          &                    &                &                  &&&                         \\
       & $\alpha$ Com A,  F5V,   V=4.85   & CCDM J13100+1732A  & 13 09 59.28    & $+$17 31 45.86   &&& \multirow{2}{*}{0.38}   \\ 
       & $\alpha$ Com B,  F6V,   V=5.53   & CCDM J13100+1732B  & 13 09 59.28    & $+$17 31 46.24   &&&                         \\ \noalign{\vspace{0.1cm}}
67153  & Spectroscopic binary             &                    &                &                  &&&                         \\ \noalign{\vspace{0.1cm}}
75312  & Spectroscopic binary             &                    &                &                  &&&                         \\
       & $\eta$ CrB A,  G2V,   V=5.577    & CCDM J15233+3018A  & 15 23 12.23    & $+$30 17 17.56   & 125.77  & $-176.48$  & \multirow{2}{*}{1.03}   \\
       & $\eta$ CrB B,  G2V,   V=5.95     & CCDM J15233+3018B  & 15 23 12.27    & $+$30 17 18.46   & 169.99  & $-204.58$  &   \\ \noalign{\vspace{0.1cm}}
88745  & Double or multiple star          &                    &                &                  &&&                         \\
       & b Her A,  F7V,         V=5.13    & CCDM J18071+3034A  & 18 07 01.60    & $+$30 33 42.77   & $-100.93$ & 111.70 & \multirow{2}{*}{1.27}   \\ 
       & b Her B,  K4V,         V=8.96    & CCDM J18071+3034B  & 18 07 01.59    & $+$30 33 44.03   & $-69.00$  & 48.08  &   \\ \noalign{\vspace{0.1cm}}
104858 & Spectroscopic binary             & CCDM J21145+1001AB &                &                  & 42.32  & $-303.43$   &    \\
\noalign{\smallskip}\hline
\multicolumn{8}{l}{ }\\
\multicolumn{8}{l}{ }\\
\end{tabular}
\begin{tabular}{lllclc}
\hline\hline\noalign{\smallskip}
HIP    & Comment                   & CCDM identification & \multicolumn{3}{c}{Planets} \\\cline{4-6}\noalign{\smallskip}
       &                           &                     &   &  M/M$ _{\rm Jup}$   &  a (UA)  \\\hline\noalign{\smallskip}
15510  & High proper-motion star   &                     & b & 0.009   & 0.12 \\
       &                           &                     & c & 0.008   & 0.20 \\
       &                           &                     & d & 0.015   & 0.35 \\\noalign{\smallskip}
57443  & High proper-motion star   & CCDM J11465-4030A   & b & 0.05    & 0.46 \\\noalign{\smallskip}
64924  & High proper-motion star   & CCDM J13185-1818A   & b & 0.016   & 0.05 \\
       &                           &                     & c & 0.057   & 0.22 \\
       &                           &                     & d & 0.072   & 0.48 \\\noalign{\smallskip}
93017  & Spectroscopic binary      &                     & b & 1.5     & 1.76 \\\noalign{\smallskip}
99825  & Variable star             &                     & b & 0.053   & 0.32 \\
       &                           &                     & c & 0.076   & 1.18 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{6}{l}{All planets discovered by the radial velocity (RV) method except HIP 93017b (astrometry),}\\
\multicolumn{6}{l}{therefore masses for the RV exoplanets are lower limits.}\\
\multicolumn{6}{l}{Data from http://exoplanetarchive.ipac.caltech.edu/docs/data.html except for HIP 93017b,}\\
\multicolumn{6}{l}{which are taken from http://exoplanet.eu}
\label{ }
\end{tabular}
\end{center}
\end{table*}

% Table 5
%
\setcounter{table}{5}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{lrlllll}
\multicolumn{7}{c}{{\bf \tablename\ \thetable{a}.} Johnson $V$, $B\!-\!V$, Cousins $V\!-\!I$ and Str\"omgren photometry.}\\
\\
\hline
\hline
HIP  &  \multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$B\!-\!V$} & \multicolumn{1}{c}{$V\!-\!I$} & \multicolumn{1}{c}{$b\!-\!y$} &  \multicolumn{1}{c}{$m_1$} & \multicolumn{1}{c}{$c_1$} \\   
     &  \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} &  \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} \\
\hline
       &      &                 &               &                 &                 &                  \\
\multicolumn{7}{l}{FGK stars ($d\!\leq\!15$ pc)} \\\hline
  1599 & 4.23 & 0.576$\pm$0.010 & 0.65$\pm$0.02 & 0.368$\pm$0.003 & 0.177$\pm$0.004 & 0.302$\pm$0.020  \\
  3765 & 5.74 & 0.890$\pm$0.008 & 0.97$\pm$0.02 & 0.512$\pm$0.003 & 0.423$\pm$0.002 & 0.255$\pm$0.004  \\
  7751 & 5.76 & 0.880$\pm$0.400 & 0.93$\pm$0.02 & 0.512           & 0.421           & 0.262            \\
  7918 & 4.96 & 0.618$\pm$0.001 & 0.67$\pm$0.03 & 0.389$\pm$0.000 & 0.198$\pm$0.005 & 0.348$\pm$0.011  \\
  7981 & 5.24 & 0.836$\pm$0.008 & 0.88$\pm$0.01 & 0.492$\pm$0.002 & 0.367$\pm$0.007 & 0.296$\pm$0.006  \\
 10644 & 4.84 & 0.607$\pm$0.005 & 0.76$\pm$0.07 & 0.390$\pm$0.003 & 0.186$\pm$0.003 & 0.259$\pm$0.004  \\
 12114 & 5.79 & 0.918$\pm$0.019 & 1.06$\pm$0.02 & 0.555$\pm$0.003 & 0.517$\pm$0.002 & 0.273$\pm$0.006  \\
 12843 & 4.47 & 0.481$\pm$0.012 & 0.54$\pm$0.02 & 0.328           & 0.167           & 0.406            \\
 14879 & 3.80 & 0.543$\pm$0.015 & 0.63$\pm$0.02 & 0.339           & 0.156           & 0.411            \\
 15457 & 4.84 & 0.681$\pm$0.006 & 0.73$\pm$0.02 & 0.419$\pm$0.003 & 0.235$\pm$0.005 & 0.307$\pm$0.003  \\
 15510 & 4.26 & 0.711$\pm$0.005 & 0.79$\pm$0.02 & 0.440$\pm$0.004 & 0.229$\pm$0.005 & 0.295$\pm$0.009  \\
 16852 & 4.29 & 0.575$\pm$0.008 & 0.66$\pm$0.02 & 0.367$\pm$0.003 & 0.173$\pm$0.004 & 0.376$\pm$0.004  \\
 22449 & 3.19 & 0.484$\pm$0.003 & 0.53$\pm$0.02 & 0.298$\pm$0.002 & 0.163$\pm$0.002 & 0.415$\pm$0.004  \\
 23693 & 4.71 & 0.526$\pm$0.011 & 0.60$\pm$0.00 & 0.338$\pm$0.002 & 0.167$\pm$0.004 & 0.328$\pm$0.006  \\
 27072 & 3.59 & 0.481$\pm$0.011 & 0.57$\pm$0.02 & 0.314$\pm$0.004 & 0.162$\pm$0.007 & 0.392$\pm$0.008  \\
 37279 & 0.40 & 0.432$\pm$0.015 & 0.49$\pm$0.02 & 0.272$\pm$0.000 & 0.167$\pm$0.000 & 0.532$\pm$0.000  \\
 47080 & 5.40 & 0.770$\pm$0.002 & 0.78$\pm$0.01 & 0.473$\pm$0.002 & 0.307$\pm$0.006 & 0.370$\pm$0.004  \\
 56997 & 5.31 & 0.723$\pm$0.014 & 0.78$\pm$0.04 & 0.444$\pm$0.000 & 0.271$\pm$0.005 & 0.291$\pm$0.004  \\
 57443 & 4.89 & 0.664$\pm$0.004 & 0.73$\pm$0.02 & 0.410$\pm$0.004 & 0.208$\pm$0.004 & 0.278$\pm$0.001  \\
 57757 & 3.59 & 0.518$\pm$0.015 & 0.61$\pm$0.02 & 0.354$\pm$0.003 & 0.187$\pm$0.003 & 0.416$\pm$0.009  \\
 59199 & 4.02 & 0.334$\pm$0.015 & 0.40$\pm$0.02 & 0.213$\pm$0.004 & 0.163$\pm$0.006 & 0.577$\pm$0.007  \\
 61317 & 4.24 & 0.588$\pm$0.009 & 0.67$\pm$0.01 & 0.385$\pm$0.000 & 0.182$\pm$0.001 & 0.298$\pm$0.006  \\
 61941 & 2.74 & 0.368$\pm$0.017 & 0.43$\pm$0.02 & 0.195           & 0.168           & 0.714            \\
 64394 & 4.23 & 0.572$\pm$0.006 & 0.67$\pm$0.04 & 0.368$\pm$0.002 & 0.192$\pm$0.002 & 0.338$\pm$0.003  \\
 64924 & 4.74 & 0.709$\pm$0.007 & 0.75$\pm$0.02 & 0.433$\pm$0.001 & 0.255$\pm$0.002 & 0.325$\pm$0.005  \\
 70497 & 4.04 & 0.497$\pm$0.005 & 0.59$\pm$0.12 & 0.334           & 0.156           & 0.418            \\
 72659 & 4.54 & 0.720$\pm$0.015 & 0.82$\pm$0.03 & 0.449           & 0.263           & 0.255            \\
 73695 & 4.83 & 0.647$\pm$0.002 & 0.71$\pm$0.00 & 0.420$\pm$0.002 & 0.202$\pm$0.004 & 0.289$\pm$0.006  \\
 77257 & 4.42 & 0.604$\pm$0.008 & 0.66$\pm$0.02 & 0.383$\pm$0.003 & 0.192$\pm$0.003 & 0.364$\pm$0.004  \\
 78072 & 3.85 & 0.478$\pm$0.006 & 0.54$\pm$0.02 & 0.319$\pm$0.003 & 0.150$\pm$0.002 & 0.401$\pm$0.002  \\
 80686 & 4.90 & 0.555$\pm$0.016 & 0.64$\pm$0.02 & 0.351$\pm$0.006 & 0.175$\pm$0.003 & 0.321$\pm$0.007  \\
 89937 & 3.55 & 0.489$\pm$0.005 & 0.62$\pm$0.04 & 0.336$\pm$0.002 & 0.145$\pm$0.004 & 0.320$\pm$0.012  \\
 93017 & 5.20 & 0.594$\pm$0.003 & 0.66$\pm$0.00 & 0.387$\pm$0.001 & 0.188$\pm$0.000 & 0.319$\pm$0.002  \\
 99825 & 5.73 & 0.878$\pm$0.018 & 0.93$\pm$0.02 & 0.516$\pm$0.005 & 0.442$\pm$0.001 & 0.292$\pm$0.003  \\
102485 & 4.13 & 0.426$\pm$0.005 & 0.49$\pm$0.02 & 0.276$\pm$0.002 & 0.163$\pm$0.004 & 0.466$\pm$0.007  \\
105858 & 4.21 & 0.494$\pm$0.020 & 0.61$\pm$0.02 & 0.331$\pm$0.004 & 0.124$\pm$0.004 & 0.313$\pm$0.007  \\
109176 & 3.77 & 0.435$\pm$0.007 & 0.51$\pm$0.03 & 0.294$\pm$0.005 & 0.161$\pm$0.004 & 0.446$\pm$0.001  \\
113283 & 6.48 & 1.094$\pm$0.006 & 1.20$\pm$0.02 & 0.631$\pm$0.007 & 0.648$\pm$0.016 & 0.175$\pm$0.002  \\
116771 & 4.13 & 0.507$\pm$0.006 & 0.59$\pm$0.02 & 0.330$\pm$0.002 & 0.163$\pm$0.004 & 0.399$\pm$0.003  \\
       &      &                 &               &                 &                 &                  \\
\multicolumn{7}{l}{FGK stars (15 pc $<d\leq$ 20 pc)} \\\hline
  5862 & 4.97 & 0.571$\pm$0.007 & 0.62$\pm$0.02 & 0.364$\pm$0.004 & 0.180$\pm$0.005 & 0.393$\pm$0.008  \\
 17651 & 4.22 & 0.434$\pm$0.012 & 0.51$\pm$0.02 & 0.281$\pm$0.002 & 0.166$\pm$0.003 & 0.488$\pm$0.005  \\
 36366 & 4.16 & 0.320$\pm$0.012 & 0.40$\pm$0.03 & 0.215$\pm$0.000 & 0.155$\pm$0.001 & 0.615$\pm$0.001  \\
 44248 & 3.96 & 0.463$\pm$0.003 & 0.53$\pm$0.00 & 0.286           & 0.173           & 0.499            \\
 46509 & 4.59 & 0.411$\pm$0.015 & 0.52$\pm$0.02 & 0.296$\pm$0.001 & 0.164$\pm$0.002 & 0.451$\pm$0.003  \\
 48113 & 5.08 & 0.619$\pm$0.007 & 0.68$\pm$0.03 & 0.389$\pm$0.001 & 0.203$\pm$0.001 & 0.383$\pm$0.003  \\
 61174 & 4.30 & 0.388$\pm$0.014 & 0.44$\pm$0.02 & 0.244$\pm$0.003 & 0.167$\pm$0.006 & 0.543$\pm$0.006  \\
 64241 & 4.32 & 0.455$\pm$0.008 & 0.53$\pm$0.01 & 0.304$\pm$0.005 & 0.151$\pm$0.005 & 0.389$\pm$0.016  \\
 67153 & 4.23 & 0.390$\pm$0.017 & 0.44$\pm$0.02 & 0.246$\pm$0.002 & 0.163$\pm$0.005 & 0.550$\pm$0.007  \\
 71284 & 4.47 & 0.364$\pm$0.005 & 0.41$\pm$0.03 & 0.254$\pm$0.003 & 0.134$\pm$0.004 & 0.480$\pm$0.005  \\
 75312 & 4.99 & 0.577$\pm$0.004 & 0.65$\pm$0.00 & 0.367$\pm$0.002 & 0.186$\pm$0.001 & 0.338$\pm$0.003  \\
 77760 & 4.60 & 0.563$\pm$0.014 & 0.63$\pm$0.02 & 0.381$\pm$0.001 & 0.146$\pm$0.005 & 0.328$\pm$0.004  \\
 88745 & 5.05 & 0.528$\pm$0.002 & 0.60$\pm$0.00 & 0.356$\pm$0.002 & 0.135$\pm$0.003 & 0.322$\pm$0.005  \\
104858 & 4.47 & 0.529$\pm$0.015 & 0.57$\pm$0.02 & 0.330$\pm$0.003 & 0.162$\pm$0.005 & 0.401$\pm$0.015  \\
112447 & 4.20 & 0.502$\pm$0.007 & 0.60$\pm$0.03 & 0.331$\pm$0.002 & 0.147$\pm$0.002 & 0.407$\pm$0.001  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{l}{Notes: Johnson $BV$ and Cousins $I$ magnitudes are from the {\it Hipparcos} catalogue (I/239 in Vizier);}\\
\multicolumn{7}{l}{the calibration from magnitudes to fluxes is carried out using the zero points by \cite{Bessell1979}.}\\
\multicolumn{7}{l}{Str\"omgren $b-y$, $m_1$ and $c_1$ are taken from \cite{Hauck1997} (catalogue II/215 in Vizier)}\\
\multicolumn{7}{l}{and \cite{Hauck1998}; these indices were converted into $uvby$ magnitudes, and then}\\
\multicolumn{7}{l}{into fluxes using the zero points by \cite{Gray1998}.}
\end{tabular}
\label{ }
\end{center}
\end{table*}

\setcounter{table}{5}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{lrrrcrrrrrrl}
\multicolumn{12}{c}{{\bf \tablename\ \thetable{b}.}  2MASS $JHK_{\rm s}$ and ancillary Johnson $JHKLL'M$ photometry.}\\
\\
\hline
\hline
HIP  &  \multicolumn{1}{c}{2MASS $J$} & \multicolumn{1}{c}{2MASS $H$} & \multicolumn{1}{c}{2MASS $K_{\rm s}$} &  Qflag & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$H$} & \multicolumn{1}{c}{$K$} &  \multicolumn{1}{c}{$L$} & \multicolumn{1}{c}{$L'$} & \multicolumn{1}{c}{$M$} & Refs.      \\   
     &  \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} &     & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} &  \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} &    \\
\hline
       &                   &                  &                  &          &        &        &        &        &        &        &     \\
\multicolumn{12}{l}{FGK stars ($d\!\leq\!15$ pc)} \\\hline
  1599 &   3.068$\pm$0.272 &  2.738$\pm$0.218 &  2.769$\pm$0.250 & DDD      &  3.196 &  2.880 &  2.832 &  2.803 &  2.795 &  2.856 & 1,2,3 \\
  3765 &   4.367$\pm$0.310 &  3.722$\pm$0.230 &  3.683$\pm$0.268 & DDD      &        &        &        &        &        &        &     \\
  7751A&                   &                  &  3.558$\pm$0.270 &\multicolumn{1}{r}{D} &     &        &        &        &        &        &     \\
  7751B&   4.043$\pm$0.378 &                  &  3.510$\pm$0.282 &D$\;\;\,$D&        &        &        &        &        &        &     \\
  7918 &   4.000$\pm$0.262 &  3.703$\pm$0.226 &  3.577$\pm$0.314 & DDD      &  3.800 &  3.560 &        &        &        &        & 2    \\
  7981 &   3.855$\pm$0.240 &  3.391$\pm$0.226 &  3.285$\pm$0.266 & DDD      &  3.775 &  3.345 &  3.285 &        &        &        & 2    \\
 10644 &   3.525$\pm$0.246 &  3.287$\pm$0.206 &  3.076$\pm$0.276 & DCD      &  3.643 &  3.284 &  3.235 &  3.290 &        &        & 2,4    \\
 12114 &   4.152$\pm$0.264 &  3.657$\pm$0.244 &  3.481$\pm$0.208 & DDC      &  4.068 &  3.543 &  3.457 &        &        &        & 2    \\
 12843 &   3.486$\pm$0.292 &  3.236$\pm$0.306 &  3.249$\pm$0.296 & DDD      &  3.607 &  3.380 &  3.339 &  3.350 &  3.308 &  3.328 & 2,3,5,6 \\
 14879 &   2.572$\pm$0.292 &  2.317$\pm$0.268 &  2.238$\pm$0.332 & DDD      &        &        &  2.510 &        &        &        & 2    \\
 15457 &   3.407$\pm$0.192 &  3.039$\pm$0.182 &  2.957$\pm$0.212 & CCC      &  3.668 &  3.353 &  3.288 &  3.259 &  3.190 &        & 2,6,7    \\
 15510 &   3.032$\pm$0.262 &  2.709$\pm$0.234 &  2.636$\pm$0.278 & DDD      &  2.993 &  2.591 &  2.551 &  2.490 &        &  2.560 & 1,3 \\
 16852 &   3.194$\pm$0.246 &  2.916$\pm$0.200 &  2.835$\pm$0.260 & DCD      &  3.247 &        &  2.911 &  2.905 &  2.840 &        & 2,6,7    \\
 22449 &   1.984$\pm$0.246 &  1.757$\pm$0.132 &  1.600$\pm$0.196 & DBC      &  2.349 &  2.139 &  2.080 &  2.068 &  2.069 &  2.093 & 2,3,5,6,8,9    \\
 23693 &   3.701$\pm$0.248 &  3.407$\pm$0.202 &  3.371$\pm$0.234 & DCD      &        &        &        &        &        &        &     \\
 27072 &   2.804$\pm$0.276 &  2.606$\pm$0.236 &  2.508$\pm$0.228 & DDD      &  2.696 &  2.462 &  2.410 &  2.390 &  2.367 &  2.421 & 1,2,3,6,8    \\
 37279 & --0.498$\pm$0.151 &--0.666$\pm$0.270 &--0.658$\pm$0.322 & BDD      &--0.420 &--0.576 &--0.664 &--0.670 &        &--0.670 & 2,3,6,9    \\
 47080 &   4.059$\pm$0.410 &  3.718$\pm$0.338 &  3.690$\pm$0.018 & DDE      &  4.140 &  3.770 &  3.700 &        &        &        & 2    \\
 56997 &   3.988$\pm$0.242 &  3.648$\pm$0.228 &  3.588$\pm$0.036 & DDE      &        &        &        &        &        &        &     \\
 57443 &   3.931$\pm$0.276 &  3.490$\pm$0.238 &  3.489$\pm$0.278 & DDD      &  3.745 &  3.377 &  3.312 &  3.261 &  3.246 &  3.341 & 1,2,3,6    \\
 57757 &   2.597$\pm$0.252 &  2.363$\pm$0.230 &  2.269$\pm$0.254 & DDD      &  2.602 &  2.347 &  2.316 &  2.300 &        &        & 2,5,6    \\
 59199 &   3.525$\pm$0.286 &  3.364$\pm$0.218 &  3.307$\pm$0.240 & DDD      &  3.337 &  3.195 &  3.165 &        &        &        & 2    \\
 61317 &   3.213$\pm$0.218 &  2.905$\pm$0.198 &  2.848$\pm$0.310 & DCD      &  3.195 &  2.900 &  2.813 &  2.770 &        &  2.800 & 2,6    \\
 61941 &   2.041$\pm$0.272 &  1.925$\pm$0.224 &  1.873$\pm$0.232 & DDD      &  2.081 &  1.922 &  1.876 &        &  1.880 &  1.917 & 2    \\
 64394 &   3.232$\pm$0.234 &  2.992$\pm$0.192 &  2.923$\pm$0.274 & DCD      &  3.204 &  2.918 &  2.878 &  2.870 &  2.880 &  2.908 & 2,4,6,8,9  \\
 64924 &   3.334$\pm$0.200 &  2.974$\pm$0.176 &  2.956$\pm$0.236 & CCD      &        &        &        &        &        &        &     \\
 70497 &   3.179$\pm$0.244 &  2.980$\pm$0.216 &  2.739$\pm$0.332 & DCD      &  3.087 &  2.853 &  2.820 &  2.803 &        &        & 2,5,6    \\
 72659 &   2.660$\pm$0.448 &  2.253$\pm$0.698 &  1.971$\pm$0.600 & DDD      &  3.984 &  3.000 &  3.395 &  3.479 &  3.715 &        & 2,7    \\
 73695 &   3.416$\pm$0.282 &  3.125$\pm$0.228 &  3.011$\pm$0.268 & DDD      &        &        &  3.100 &        &        &        & 2    \\
 77257 &   3.430$\pm$0.220 &  3.070$\pm$0.216 &  2.989$\pm$0.230 & DCD      &  3.434 &  3.122 &  3.043 &  2.950 &        &        & 2,6    \\
 78072 &   3.149$\pm$0.242 &  2.875$\pm$0.224 &  2.703$\pm$0.314 & DDD      &  2.913 &  2.643 &  2.633 &  2.623 &        &  2.640 & 2,5,6    \\
 80686 &   4.110$\pm$0.270 &  3.646$\pm$0.226 &  3.661$\pm$0.284 & DDD      &        &        &        &        &        &        &     \\
 89937 &   2.588$\pm$0.260 &  2.372$\pm$0.188 &  2.216$\pm$0.252 & DCD      &  2.510 &  2.200 &  2.179 &  2.160 &        &        & 2,5    \\
 93017 &   3.847$\pm$0.254 &  3.611$\pm$0.252 &  3.655$\pm$0.042 & DDE      &        &        &        &        &        &        &     \\
 99825 &   4.112$\pm$0.294 &  3.582$\pm$0.266 &  3.501$\pm$0.232 & DDD      &  4.160 &  3.740 &  3.670 &  3.600 &        &        & 2,5    \\
102485 &   3.363$\pm$0.258 &  3.104$\pm$0.184 &  3.094$\pm$0.262 & DCD      &        &        &        &        &        &        &     \\
105858 &   3.340$\pm$0.248 &  2.992$\pm$0.224 &  2.969$\pm$0.252 & DDD      &  3.276 &  2.988 &  2.920 &  2.882 &  2.890 &  2.923 & 2,3    \\
109176 &   2.954$\pm$0.222 &  2.729$\pm$0.184 &  2.564$\pm$0.290 & DCD      &        &        &        &        &        &        &     \\
113283 &   4.533$\pm$0.037 &  3.804$\pm$0.210 &  3.805$\pm$0.240 & ECD      &  4.480 &  3.940 &  3.830 &  3.790 &        &        & 2,5    \\
116771 &   3.299$\pm$0.286 &  2.988$\pm$0.240 &  2.946$\pm$0.288 & DDD      &        &        &  2.825 &        &        &        & 2    \\
       &                   &                  &                  &          &        &        &        &        &        &        &     \\
\multicolumn{12}{l}{FGK stars (15 pc $<d\leq$ 20 pc)} \\\hline              
  5862 &   4.094$\pm$0.346 &  3.719$\pm$0.268 &  3.782$\pm$0.268 & DDD      &  3.980 &  3.712 &  3.666 &  3.635 &        &        & 2,5    \\
 17651 &   3.609$\pm$0.302 &  3.393$\pm$0.236 &  3.353$\pm$0.270 & DDD      &        &        &        &        &        &        &     \\
 36366 &   3.221$\pm$0.232 &  3.156$\pm$0.246 &  2.978$\pm$0.316 & DDD      &  3.517 &        &  3.329 &  3.325 &  3.270 &        & 2,6,8    \\
 44248 &   3.209$\pm$0.268 &  3.082$\pm$0.254 &  3.003$\pm$0.358 & DDD      &        &        &  2.880 &        &        &        & 2   \\
 46509 &   3.907$\pm$0.252 &  3.582$\pm$0.210 &  3.560$\pm$0.242 & DCD      &  3.750 &  3.540 &  3.500 &  3.490 &        &        & 2,5    \\
 48113 &   3.961$\pm$0.318 &  3.725$\pm$0.262 &  3.609$\pm$0.017 & DDE      &  4.040 &  3.710 &  3.670 &        &        &        & 2,5    \\
 61174 &   3.609$\pm$0.250 &  3.372$\pm$0.240 &  3.372$\pm$0.302 & DDD      &  3.690 &  3.570 &  3.540 &  3.510 &  3.550 &  3.590 & 2    \\
 64241 &   3.399$\pm$0.244 &  3.266$\pm$0.218 &  3.108$\pm$0.246 & DDD      &        &        &  3.200 &        &        &        &     \\
 67153 &   3.585$\pm$0.268 &  3.347$\pm$0.220 &  3.410$\pm$0.248 & DDD      &        &        &        &        &        &        &     \\
 71284 &   3.561$\pm$0.250 &  3.462$\pm$0.246 &  3.336$\pm$0.324 & DDD      &  3.705 &  3.514 &  3.490 &  3.487 &  3.480 &  3.465 & 2,5,6,7,8,9,10 \\
 75312 &   4.052$\pm$0.226 &  3.701$\pm$0.236 &  3.714$\pm$0.216 & DDC      &        &        &        &        &        &        &     \\
 77760 &   2.940$\pm$0.174 &  2.744$\pm$0.164 &  2.583$\pm$0.202 & CCC      &  3.490 &  3.152 &  3.119 &  3.094 &  3.070 &        & 2,4,5,6,7 \\
 88745 &   3.459$\pm$0.198 &  3.242$\pm$0.190 &  3.107$\pm$0.230 & CCD      &  3.660 &  3.500 &  3.550 &        &        &        & 2    \\
104858 &   3.736$\pm$0.260 &  3.410$\pm$0.216 &  3.384$\pm$0.252 & DCD      &        &        &        &        &        &        &     \\
112447 &   3.358$\pm$0.254 &  3.078$\pm$0.214 &  2.961$\pm$0.286 & DCD      &  3.239 &        &  2.926 &  2.923 &  2.860 &        & 2,6,8    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{12}{l}{Note: We name HIP 7751A=HD 10360, HIP 7751B=HD 10361.}\\
\noalign{\smallskip}
\multicolumn{12}{l}{2MASS $JHK_{\rm s}$ are from the 2MASS Point Source Catalogue (II/246 in Vizier). Zero points for calibration from magnitudes to fluxes are from}\\
\multicolumn{12}{l}{\cite{Cohen2003}.}\\
\noalign{\smallskip}
\multicolumn{12}{l}{References for the $JHKLL'M$ photometry:}\\
\multicolumn{12}{l}{1.   \cite{Carter1990}, SAAO infrared standards: http://www.saao.ac.za/fileadmin/files/links/IRstd.txt                          }\\
\multicolumn{12}{l}{2.   \cite{Gezari2000}, http://ircatalog.gsfc.nasa.gov/, also at Vizier, Catalogue no. II/225. (only magnitudes flagged 'M')    }\\
\multicolumn{12}{l}{3.   \cite{Koornneef1983}                                                                                                       }\\
\multicolumn{12}{l}{4.   CVF standards http://www.iac.es/telescopes/pages/es/inicio/utilidades.php\#CVF                                             }\\
\multicolumn{12}{l}{5.   \cite{Aumann1991}                                                                                                          }\\
\multicolumn{12}{l}{6.   UKIRT very bright standards http://www.jach.hawaii.edu/UKIRT/astronomy/calib/phot\_cal/bright\_stds.html                   }\\
\multicolumn{12}{l}{7.   \cite{Selby1988}                                                                                                           }\\
\multicolumn{12}{l}{8.   \cite{Glass1975}                                                                                                           }\\
\multicolumn{12}{l}{9.   Old, bright, UKIRT standards http://www.jach.hawaii.edu/UKIRT/astronomy/calib/phot\_cal/ukirt\_stds.html                   }\\
\multicolumn{12}{l}{10.  \cite{Elias1982}                                                                                                           }
\label{ }
\end{tabular}
\end{center}
\end{table*}
%% \end{document}

\setcounter{table}{5}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{lcccccc}
\multicolumn{7}{c}{{\bf \tablename\ \thetable{c}.}  AKARI 9 and 18 $\mu$m fluxes and WISE W1, W3 and W4 photometry.}\\
\\
\hline
\hline
HIP   & \multicolumn{2}{c}{AKARI}   & &     \multicolumn{3}{c}{WISE}         \\\cline{2-3}\cline{5-7} 
      & 9  $\mu$m & 18  $\mu$m      & & 3.35 $\mu$m (W1) & 11.56 $\mu$m (W3) & 22.09 $\mu$m (W4) \\
      & (mJy)      & (mJy)          & & (mag)            &  (mag)            &  (mag)            \\
\hline
       &                          &                         &   &                   &                  &                      \\
\multicolumn{7}{l}{FGK stars ($d\!\leq\!15$ pc)} \\\hline
1599   &   4193$\pm$28     &  1055$\pm$30    &   &                   &  2.856$\pm$0.011 &   2.788$\pm$0.019    \\                          
3765   &   2199$\pm$15     &   519$\pm$8     &   &                   &  3.370$\pm$0.039 &   3.493$\pm$0.023    \\                          
7751   &   3431$\pm$198    &   892$\pm$20    &   &                   &                  &   3.095$\pm$0.053    \\                          
7751B  &   1810$\pm$135    &                 &   &                   &                  &                      \\
7918   &   2280$\pm$24     &   494$\pm$12    &   &  3.489$\pm$0.423  &  3.469$\pm$0.012 &   3.444$\pm$0.018    \\                          
7981   &   2724$\pm$5      &   586$\pm$39    &   &  3.274$\pm$0.479  &                  &   3.312$\pm$0.033    \\                          
10644  &   2890$\pm$17     &   668$\pm$39    &   &                   &  3.187$\pm$0.012 &   3.221$\pm$0.024    \\                          
12114  &   2506$\pm$19     &   486$\pm$20    &   &                   &  3.273$\pm$0.020 &   3.383$\pm$0.019    \\                          
12843  &   2618$\pm$9      &   623$\pm$83    &   &                   &  3.336$\pm$0.010 &   3.243$\pm$0.019    \\                          
14879  &   5683$\pm$13     &  1346$\pm$11    &   &  2.653$\pm$0.163  &  2.360$\pm$0.004 &   2.440$\pm$0.015    \\
15457  &   2789$\pm$21     &   619$\pm$45    &   &  3.263$\pm$0.461  &  3.277$\pm$0.010 &   3.240$\pm$0.020    \\                          
15510  &   5692$\pm$25     &  1271$\pm$21    &   &                   &                  &                      \\                          
16852  &   3903$\pm$5      &   850$\pm$21    &   &                   &  2.905$\pm$0.015 &   2.868$\pm$0.021    \\                          
22449  &   8357$\pm$36     &  1876$\pm$61    &   &                   &  2.136$\pm$0.012 &   2.090$\pm$0.018    \\                          
23693  &   2402$\pm$6      &   583$\pm$14    &   &  3.425$\pm$0.488  &  3.424$\pm$0.011 &   3.336$\pm$0.019    \\                          
27072  &   6176$\pm$34     &                 &   &  3.085$\pm$0.017  &  2.261$\pm$0.006 &   2.394$\pm$0.014    \\
37279  &   109400$\pm$1730 & 22930$\pm$197   &   &                   &--0.425$\pm$0.427 & --0.637$\pm$0.005    \\                          
47080  &   2004$\pm$26     &   483$\pm$14    &   &                   &  3.642$\pm$0.013 &   3.608$\pm$0.021    \\                          
56997  &   2044$\pm$15     &   434$\pm$31    &   &  3.572$\pm$0.397  &  3.743$\pm$0.053 &   3.584$\pm$0.031    \\                          
57443  &   2857$\pm$14     &   624$\pm$9     &   &                   &  3.302$\pm$0.013 &   3.241$\pm$0.025    \\                          
57757  &   6914$\pm$6      &  1558$\pm$23    &   &                   &  2.386$\pm$0.013 &   2.294$\pm$0.016    \\                          
59199  &   3027$\pm$10     &   707$\pm$35    &   &                   &  3.189$\pm$0.013 &   3.113$\pm$0.017    \\                          
61317  &   4325$\pm$20     &   993$\pm$23    &   &                   &  2.733$\pm$0.026 &   2.764$\pm$0.020    \\                          
61941  &   10480$\pm$138   &  2225$\pm$43    &   &                   &  1.971$\pm$0.012 &   1.858$\pm$0.015    \\                          
64394  &   3975$\pm$30     &   900$\pm$20    &   &                   &  2.858$\pm$0.013 &   2.827$\pm$0.017    \\                          
64924  &   3380$\pm$34     &   838$\pm$42    &   &                   &  3.091$\pm$0.009 &   2.986$\pm$0.019    \\                          
70497  &   4156$\pm$19     &   993$\pm$19    &   &  3.149$\pm$0.058  &  2.606$\pm$0.004 &   2.777$\pm$0.013    \\
72659  &   5454$\pm$26     &  1233$\pm$53    &   &  2.788$\pm$0.310  &  2.887$\pm$0.026 &   2.831$\pm$0.024    \\
73695  &   3370$\pm$41     &   790$\pm$35    &   &                   &  3.060$\pm$0.009 &   3.049$\pm$0.017    \\                          
77257  &   3590$\pm$37     &   776$\pm$10    &   &                   &  3.000$\pm$0.011 &   2.971$\pm$0.020    \\                          
78072  &   4911$\pm$18     &  1064$\pm$34    &   &                   &  2.677$\pm$0.007 &   2.628$\pm$0.018    \\                          
80686  &   2155$\pm$18     &   513$\pm$25    &   &  3.582$\pm$0.317  &  3.536$\pm$0.013 &   3.511$\pm$0.021    \\                          
89937  &   7653$\pm$17     &  1701$\pm$15    &   &                   &  2.252$\pm$0.014 &   2.154$\pm$0.016    \\                          
93017  &   1896$\pm$6      &   432$\pm$35    &   &  3.708$\pm$0.386  &  3.679$\pm$0.014 &   3.641$\pm$0.019    \\                          
99825  &                   &   448$\pm$5     &   &  3.684$\pm$0.505  &  3.587$\pm$0.024 &   3.645$\pm$0.022    \\                          
102485 &   3252$\pm$17     &   775$\pm$26    &   &                   &  3.145$\pm$0.014 &   3.104$\pm$0.021    \\                          
105858 &   3845$\pm$27     &   912$\pm$15    &   &  3.706$\pm$0.244  &  4.239$\pm$0.013 &   2.761$\pm$0.016    \\                          
109176 &   5028$\pm$18     &  1184$\pm$40    &   &                   &  2.671$\pm$0.007 &   2.619$\pm$0.020    \\                          
113283 &   1716$\pm$9      &                 &   &  3.897$\pm$0.411  &  3.698$\pm$0.010 &   3.770$\pm$0.021    \\                          
116771 &   4124$\pm$59     &   863$\pm$15    &   &                   &  2.911$\pm$0.013 &   2.859$\pm$0.021    \\                     
       &                   &                 &   &                   &                  &                      \\
\multicolumn{7}{l}{FGK stars (15 pc $<d\leq$ 20 pc)} \\\hline              
5862   &   1940$\pm$9      &   377$\pm$4     &   &                   &  3.652$\pm$0.013 &   3.613$\pm$0.025    \\
17651  &   3003$\pm$37     &   719$\pm$34    &   &  3.209$\pm$0.530  &  3.173$\pm$0.009 &   3.134$\pm$0.022    \\
36366  &   2767$\pm$30     &   559$\pm$23    &   &  3.353$\pm$0.389  &  3.322$\pm$0.009 &   3.233$\pm$0.020    \\
44248  &   3965$\pm$43     &   904$\pm$43    &   &                   &  2.904$\pm$0.015 &   2.839$\pm$0.018    \\
46509  &                   &   550$\pm$25    &   &                   &  3.521$\pm$0.012 &   3.457$\pm$0.020    \\
48113  &   1930$\pm$14     &   458$\pm$36    &   &  3.621$\pm$0.377  &  3.656$\pm$0.015 &   3.619$\pm$0.022    \\
61174  &   2631$\pm$15     &   837$\pm$6     &   &                   &  3.308$\pm$0.016 &   2.752$\pm$0.023    \\
64241  &   2976$\pm$9      &   696$\pm$25    &   &                   &  3.219$\pm$0.012 &   3.165$\pm$0.024    \\
67153  &   2645$\pm$13     &   657$\pm$30    &   &                   &  3.344$\pm$0.012 &   3.272$\pm$0.019    \\
71284  &   2226$\pm$19     &   519$\pm$31    &   &  3.478$\pm$0.415  &  3.507$\pm$0.010 &   3.444$\pm$0.019    \\
75312  &   1960$\pm$9      &   465$\pm$24    &   &  3.649$\pm$0.503  &  3.651$\pm$0.015 &   3.608$\pm$0.021    \\
77760  &   3202$\pm$10     &   717$\pm$21    &   &                   &  3.115$\pm$0.010 &   3.073$\pm$0.019    \\
88745  &   2085$\pm$17     &   520$\pm$22    &   &  3.587$\pm$0.358  &  3.578$\pm$0.015 &   3.552$\pm$0.022    \\
104858 &   2791$\pm$32     &   658$\pm$7     &   &                   &  3.290$\pm$0.013 &   3.247$\pm$0.026    \\
112447 &   3970$\pm$36     &   925$\pm$32    &   &                   &  2.910$\pm$0.013 &   2.884$\pm$0.021    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{7}{l}{Notes: We name HIP 7751B=HD 10361.}\\
\noalign{\smallskip}
\multicolumn{7}{l}{AKARI 9 and 18 $\mu$m fluxes and uncertainties are from the AKARI/IRC mid-IR all-sky Survey (ISAS/JAXA,}\\
\multicolumn{7}{l}{2010, catalogue II/297 in Vizier).}\\
\noalign{\smallskip}
\multicolumn{7}{l}{WISE data are from the AllWISE Data Release \citep{Cutri2013}, Vizier catalogue II/328, except for HIP}\\
\multicolumn{7}{l}{14879, HIP 27072, HIP 70497 and HIP 72659 that are from the WISE All-Sky Data Release (\citealt{Cutri2012},}\\ 
\multicolumn{7}{l}{Vizier catalogue II/311/wise). Zero points for calibration are from \cite{Wright2010}.}
\label{ }
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{5}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{ll@{ }rl@{ }rl@{ }rc@{}cc}
\multicolumn{10}{c}{{\bf \tablename\ \thetable{d}.} IRAS 12, 25, 60 $\mu$m and {\it Spitzer}/MIPS 24 and 70 $\mu$m fluxes.}\\
\\
\hline
\hline
HIP   &\multicolumn{6}{c}{IRAS} & & \multicolumn{2}{c}{MIPS}  \\\cline{2-7}\cline{9-10}
      & 12 $\mu$m& \%   & 25 $\mu$m & \% & 60 $\mu$m & \%    & & \multicolumn{1}{c}{24 $\mu$m}  & \multicolumn{1}{c}{70 $\mu$m} \\
      & \multicolumn{1}{c}{(mJy)} & &  \multicolumn{1}{c}{(mJy)} & & \multicolumn{1}{c}{(mJy)}& & & \multicolumn{1}{c}{(mJy)}  & \multicolumn{1}{c}{(mJy)}  \\
\hline
       &          &     &          &      &          &     & &                       &                       \\
\multicolumn{7}{l}{FGK stars ($d\!\leq\!15$ pc)} \\\hline
1599   & 3.11$\times10^3$ &  4  & 6.95$\times10^2$ &   4  &                 &     & & 519$\pm$11   & 82   $\pm$8   \\
3765   & 1.56$\times10^3$ &  7  &                  &      &                 &     & & 264$\pm$5    & 26   $\pm$10  \\
7751   & 2.70$\times10^3$ &  5  & 6.55$\times10^2$ &   7  &                 &     & & 231$\pm$5    & 22   $\pm$4   \\ 
7918   & 1.67$\times10^3$ &  5  & 3.87$\times10^2$ &   8  &                 &     & & 289$\pm$6    & 25   $\pm$11  \\
7981   & 1.87$\times10^3$ &  7  & 6.38$\times10^2$ &  10  &                 &     & & 334$\pm$7    & 48   $\pm$9   \\
10644  & 2.11$\times10^3$ &  5  & 4.97$\times10^2$ &   6  &                 &     & & 359$\pm$7    & 43   $\pm$5   \\
12114  & 1.83$\times10^3$ &  5  & 3.47$\times10^2$ &  14  &                 &     & & 311$\pm$6    & 35   $\pm$6   \\
12843  & 1.93$\times10^3$ &  6  &                  &      &                 &     & & 346$\pm$7    & 37   $\pm$13  \\
14879  & 4.02$\times10^3$ &  4  & 9.43$\times10^2$ &   4  & 1.80$\times10^2$&  18 & & 754$\pm$15   & 105  $\pm$13  \\
15457  & 2.05$\times10^3$ &  4  & 4.67$\times10^2$ &   8  &                 &     & & 340$\pm$7    & 39   $\pm$8   \\
15510  & 4.27$\times10^3$ &  4  & 9.50$\times10^2$ &   5  & 1.89$\times10^2$&  17 & & 722$\pm$15   & 100  $\pm$8   \\
16852  & 2.85$\times10^3$ &  5  & 6.81$\times10^2$ &   8  &                 &     & & 502$\pm$10   & 106  $\pm$9   \\
22449  & 5.67$\times10^3$ & 12  & 1.51$\times10^3$ &   7  & 2.04$\times10^2$&  20 & &1020$\pm$21   & 116  $\pm$9   \\
23693  & 1.67$\times10^3$ &  5  & 4.40$\times10^2$ &   8  &                 &     & & 308$\pm$6    & 6    $\pm$7   \\
27072  & 4.40$\times10^3$ &  5  & 9.81$\times10^2$ &   6  & 2.28$\times10^2$&  16 & & 765$\pm$16   & 56   $\pm$10  \\
37279  & 8.29$\times10^4$ &  4  & 1.87$\times10^4$ &   5  & 3.00$\times10^3$&   6 & &              & 1520 $\pm$103 \\
47080  & 1.47$\times10^3$ &  5  & 3.49$\times10^2$ &  11  &                 &     & & 257$\pm$5    & 581  $\pm$0   \\
56997  &                  &     &                  &      &                 &     & & 258$\pm$5    & 30   $\pm$5   \\
57443  & 2.03$\times10^3$ &  7  & 4.92$\times10^2$ &  10  &                 &     & & 334$\pm$7    & 32   $\pm$6   \\
57757  & 5.24$\times10^3$ &  7  & 1.21$\times10^3$ &  10  & 1.79$\times10^2$&  25 & & 829$\pm$17   & 114  $\pm$1   \\
59199  & 2.45$\times10^3$ &  7  & 5.52$\times10^2$ &   9  &                 &     & & 368$\pm$8    & 46   $\pm$6   \\
61317  & 3.49$\times10^3$ &  5  & 7.29$\times10^2$ &   6  &                 &     & & 557$\pm$11   & 65   $\pm$1   \\
61941  & 7.67$\times10^3$ &  6  & 1.70$\times10^3$ &   7  & 2.91$\times10^2$&  20 & &1410$\pm$29   & 238  $\pm$122 \\
64394  & 2.98$\times10^3$ &  7  & 6.46$\times10^2$ &   8  &                 &     & & 489$\pm$10   & 49   $\pm$6   \\
64924  & 2.56$\times10^3$ &  6  & 5.80$\times10^2$ &  12  &                 &     & & 443$\pm$9    & 192  $\pm$16  \\
70497  & 3.08$\times10^3$ &  4  & 7.24$\times10^2$ &   5  & 1.09$\times10^2$&  28 & & 540$\pm$11   & 63   $\pm$8   \\
72659  & 3.90$\times10^3$ &  5  & 8.95$\times10^2$ &   6  & 1.57$\times10^2$&  25 & & 476$\pm$10   & 53   $\pm$7   \\
73695  & 2.50$\times10^3$ &  4  & 5.88$\times10^2$ &   5  &                 &     & & 468$\pm$10   & 70   $\pm$12  \\
77257  & 2.46$\times10^3$ &  4  & 5.91$\times10^2$ &   7  &                 &     & & 433$\pm$9    & 84   $\pm$15  \\
78072  & 3.82$\times10^3$ &  5  & 8.82$\times10^2$ &   5  & 3.32$\times10^2$&  12 & & 630$\pm$13   & 70   $\pm$17  \\
80686  & 1.58$\times10^3$ &  4  & 3.68$\times10^2$ &   6  &                 &     & & 284$\pm$6    & 21   $\pm$13  \\
89937  & 5.51$\times10^3$ &  3  & 1.31$\times10^3$ &   4  & 2.20$\times10^2$&  14 & &1050$\pm$21   & 127  $\pm$10  \\
93017  & 1.44$\times10^3$ &  4  & 3.47$\times10^2$ &   6  &                 &     & & 239$\pm$5    & 25   $\pm$6   \\
99825  & 1.49$\times10^3$ &  6  & 4.04$\times10^2$ &  23  &                 &     & & 237$\pm$5    & 22   $\pm$4   \\
102485 & 2.35$\times10^3$ &  7  & 5.14$\times10^2$ &  14  &                 &     & & 391$\pm$8    & 44   $\pm$8   \\
105858 & 2.95$\times10^3$ &  4  & 6.42$\times10^2$ &   6  & 1.72$\times10^2$&  21 & & 472$\pm$10   & 44   $\pm$6   \\
109176 & 3.70$\times10^3$ &  7  & 8.55$\times10^2$ &  11  &                 &     & & 667$\pm$14   & 75   $\pm$7   \\
113283 & 1.27$\times10^3$ &  6  & 3.45$\times10^2$ &  13  &                 &     & & 213$\pm$4    & 27   $\pm$4   \\
116771 & 2.97$\times10^3$ &  6  & 7.37$\times10^2$ &  15  &                 &     & & 511$\pm$10   & 61   $\pm$8   \\
       &                  &     &                  &      &                 &     & &              &               \\
\multicolumn{7}{l}{FGK stars (15 pc $<d\leq$ 20 pc)} \\\hline               
5862   & 1.44$\times10^3$ &  7  & 3.45$\times10^2$ &  14  &                 &     & & 246$\pm$5   & 45  $\pm$5    \\
17651  & 2.19$\times10^3$ &  5  & 4.76$\times10^2$ &   7  &                 &     & & 366$\pm$8   & 48  $\pm$5    \\
36366  & 2.01$\times10^3$ &  5  & 4.82$\times10^2$ &  21  &                 &     & & 356$\pm$7   & 42  $\pm$7    \\
44248  & 2.94$\times10^3$ &  5  & 7.41$\times10^2$ &   7  &                 &     & & 518$\pm$11  &               \\
46509  & 1.69$\times10^3$ &  5  & 3.37$\times10^2$ &  14  &                 &     & & 258$\pm$5   & 31  $\pm$4    \\
48113  & 1.48$\times10^3$ &  5  & 3.27$\times10^2$ &   9  &                 &     & & 247$\pm$5   & 33  $\pm$5    \\
61174  & 2.24$\times10^3$ &  6  & 7.70$\times10^2$ &   8  & 3.08$\times10^2$&  14 & & 573$\pm$12  & 20  $\pm$14   \\
64241  & 2.19$\times10^3$ &  6  & 5.11$\times10^2$ &  13  &                 &     & & 385$\pm$8   & 50  $\pm$11   \\
67153  & 1.93$\times10^3$ &  5  & 4.22$\times10^2$ &  10  &                 &     & & 332$\pm$7   & 106 $\pm$76   \\
71284  & 1.61$\times10^3$ &  5  & 4.13$\times10^2$ &   7  & 1.40$\times10^2$&  25 & & 302$\pm$6   & 72  $\pm$11   \\
75312  & 1.43$\times10^3$ &  5  & 3.41$\times10^2$ &   9  &                 &     & & 273$\pm$6   & 70  $\pm$12   \\
77760  & 2.31$\times10^3$ &  5  & 5.71$\times10^2$ &   6  &                 &     & & 402$\pm$8   & 40  $\pm$6    \\
88745  & 1.52$\times10^3$ &  5  & 3.50$\times10^2$ &   8  &                 &     & & 268$\pm$6   & 107 $\pm$9    \\
104858 & 2.21$\times10^3$ &  7  & 5.42$\times10^2$ &   8  &                 &     & & 362$\pm$7   & 43  $\pm$5    \\
112447 & 3.05$\times10^3$ &  7  & 7.56$\times10^2$ &   9  &                 &     & & 467$\pm$10  & 50  $\pm$5    \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{10}{l}{Notes: All IRAS fluxes are from the Faint Source Catalogue (II/156A in Vizier) except}\\
\multicolumn{10}{l}{for HIP 3765 which are from the IRAS Catalogue of Point Sources (II/125). Upper limits}\\
\multicolumn{10}{l}{to the fluxes are not given.}\\
\noalign{\smallskip}
\multicolumn{10}{l}{{\it Spitzer}/MIPS fluxes at 24 and 70 $\mu$m were extracted by members of the DUNES team.}\\
\multicolumn{10}{l}{See http://sdc.cab.inta-csic.es/dunes/HELP/DUNES\_Archive\_ReadMe.jsp or}\\
\multicolumn{10}{l}{\hspace*{0.4cm}http://sdc.cab.inta-csic.es/dunes/HELP/DUNES\_Archive\_ReadMe.pdf for details.}
\label{ }
\end{tabular}
\end{center}
\end{table*}

%% \end{document}

% Table 6
%
\setcounter{table}{6}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{{\bf \tablename\ \thetable{}.} OBSIDs for the DUNES\_DB stars with $d\!\leq\!20$ pc.}\\
\\
\hline\hline
HIP & HD & PACS & Scan & X-Scan & On-source time [s] \\
\hline
\multicolumn{6}{c}{ }\\
\multicolumn{6}{l}{FGK stars ($d\!<\!15$ pc)}\\
\hline
1599                  & 1581 & 100/160 & 1342198529 & 1342198530 & 288 \\ % t = 1129s total integration time for target (scan+x-scan)
3765                  & 4628 & 100/160 & 1342213215 & 1342213216 & 288 \\\noalign{\vspace{0.05cm}}
\multirow{2}{*}{7751} & 10360 & 100/160 & 1342193169 & 1342193170 & 288 \\
                      & 10361 & 100/160 & 1342193169 & 1342193170 & 288 \\\noalign{\vspace{0.05cm}} % Star is on the same mosaic as row above.
7918                  & 10307 & 100/160 & 1342223568 & 1342223569 & 288 \\
7981                  & 10476 & 100/160 & 1342213522 & 1342213523 & 288 \\
10644                 & 13974 & 100/160 & 1342223878 & 1342223879 & 288 \\
12114                 & 16160 & 100/160 & 1342215727 & 1342215728 & 288 \\
12843                 & 17206 & 100/160 & 1342214006 & 1342214007 & 288 \\
14879                 & 20010 & 100/160 & 1342202298 & 1342202299 & 288 \\
15457                 & 20630 & 100/160 & 1342216133 & 1342216134 & 288 \\
15510                 & 20794 & 100/160 & 1342216456 & 1342216457 & 1080 \\ % t = 3611s total integration time for target (scan+x-scan)
16852                 & 22484 & 100/160 & 1342224212 & 1342224213 & 288 \\
22449                 & 30652 & 100/160 & 1342193142 & 1342193143 & 288 \\
23693                 & 33262 & 100/160 & 1342205208 & 1342205209 & 288 \\
27072                 & 38393 & 100/160 & 1342203715 & 1342203716 & 288 \\
37279                 & 61421 & 100/160 & 1342208989 & 1342208990 & 1080 \\ % t = 3611s total integration time for target (scan+x-scan)
47080                 & 82885 & 100/160 & 1342209372 & 1342209373 & 288 \\
56997                 & 101501 & 100/160 & 1342211430 & 1342211431 & 288 \\
57443                 & 102365 & 100/160 & 1342202240 & 1342202241 & 288 \\
57757                 & 102870 & 100/160 & 1342212383 & 1342212384 & 288 \\
59199                 & 105452 & 100/160 & 1342212824 & 1342212825 & 288 \\
61317                 & 109358 & 100/160 & 1342208821 & 1342208822 & 288 \\
61941                 & 110379J & 100/160 & 1342212644 & 1342212645 & 288 \\
64394                 & 114710 & 100/160 & 1342212672 & 1342212672 & 288 \\
64924                 & 115617 & 100/160 & 1342202551 & 1342202552 & 288 \\
70497                 & 126660 & 100/160 & 1342209638 & 1342209639 & 288 \\
72659                 & 131156 & 100/160 & 1342213800 & 1342213801 & 288 \\
73695                 & 133640 & 100/160 & 1342208966 & 1342208967 & 288 \\
77257                 & 141004 & 100/160 & 1342204158 & 1342204159 & 288 \\
78072                 & 142860 & 100/160 & 1342215378 & 1342215379 & 288 \\
80686                 & 147584 & 100/160 & 1342216577 & 1342216578 & 288 \\
89937                 & 170153 & 100/160 & 1342220810 & 1342220811 & 288 \\
93017                 & 176051 & 100/160 & 1342205038 & 1342205039 & 288 \\
99825                 & 192310 & 100/160 & 1342208466 & 1342208467 & 288 \\
102485                & 197692 & 100/160 & 1342193530 & 1342193531 & 288 \\
105858                & 203608 & 100/160 & 1342215352 & 1342215353 & 288 \\
109176                & 210027 & 100/160 & 1342198503 & 1342198504 & 288 \\ 
113283                & 216803 & 100/160 & 1342211140 & 1342211141 & 288 \\
116771                & 222368 & 100/160 & 1342198507 & 1342198508 & 288 \\
\multicolumn{6}{c}{ }\\
\multicolumn{6}{l}{FGK stars (15 pc $<d\leq$ 20 pc)}\\
\hline
5862                  & 7570 & 100/160 & 1342213175 & 1342213176 & 288 \\
17651                 & 23754 & 100/160 & 1342223596 & 1342223596 & 288 \\
36366                 & 58946 & 100/160 & 1342219410 & 1342219411 & 288 \\
44248                 & 76943 & 100/160 & 1342208506 & 1342208507 & 288 \\
46509                 & 81997 & 100/160 & 1342209475 & 1342209476 & 288 \\
48113                 & 84737 & 100/160 & 1342210446 & 1342210447 & 288 \\
61174                 & 109085 & 100/160 & 1342234385 & 1342234386 & 288 \\
64241                 & 114378J & 100/160 & 1342212720 & 1342212721 & 288 \\
67153                 & 119756 & 100/160 & 1342203109 & 1342203110 & 288 \\
71284                 & 128167 & 100/160 & 1342213660 & 1342213661 & 288 \\
75312                 & 137107J & 100/160 & 1342213788 & 1342213789 & 288 \\
77760                 & 142373 & 100/160 & 1342205167 & 1342205168 & 288 \\
88745                 & 165908 & 100/160 & 1342195362 & 1342195363 & 288 \\
104858                & 202275 & 100/160 & 1342195606 & 1342195607 & 288 \\
112447                & 215648 & 100/160 & 1342198505 & 1342198506 & 288 \\
\hline
\end{tabular}
\end{center}
\end{table*}

% Table 7
%
\setcounter{table}{7}
\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{llrrrrrrl}
\multicolumn{9}{c}{{\bf \tablename\ \thetable{}.} PACS flux densities for the DUNES\_DB stars with $d\!\leq\!15$ pc and $15\!\,\,{\rm pc}\!<\!d\!\leq\!20$ pc.}\\
\\
\hline
\hline
HIP & HD & \multicolumn{1}{c}{PACS100} &  \multicolumn{1}{c}{S100}  & $\chi_{100}$ & \multicolumn{1}{c}{PACS160} & \multicolumn{1}{c}{S160} & $\chi_{160}$ & Status \\ 
    &    &  \multicolumn{1}{c}{(mJy)}  &  \multicolumn{1}{c}{(mJy)} &              & \multicolumn{1}{c}{(mJy)}   & \multicolumn{1}{c}{(mJy)} &             &        \\
\hline
\multicolumn{9}{l}{ }\\                                                         \multicolumn{9}{l}{FGK stars ($d\!\leq\!15$  pc)} \\\hline
1599                  &  1581    &  33.23$\pm$ 2.35 & 30.08$\pm$ 0.19  & $ 1.34$ &   29.03$\pm$3.46  &  11.75$\pm$ 0.07 & $ 4.99$ & Dubious    \\
3765                  &  4628    &  19.43$\pm$ 1.93 & 15.84$\pm$ 0.36  & $ 1.83$ &          $<3.38$  &   6.19$\pm$ 0.14 & $     $ & No excess \\\noalign{\vspace{0.05cm}}
\multirow{2}{*}{7751} &  10360   &  11.95$\pm$ 1.70 & 12.39$\pm$ 0.21  & $-0.26$ &          $<5.00$  &   4.84$\pm$ 0.08 & $     $ & No excess \\ 
                      &  10361   &  10.66$\pm$ 1.68 & 14.90$\pm$ 0.26  & $-2.49$ &          $<5.00$  &   5.82$\pm$ 0.10 & $     $ & No excess \\\noalign{\vspace{0.05cm}}
7918                  &  10307   &  14.33$\pm$ 1.75 & 16.21$\pm$ 0.25  & $-1.06$ &   10.35$\pm$3.17  &   6.33$\pm$ 0.10 & $ 1.27$ & No excess \\
7981                  &  10476   &  20.18$\pm$ 1.91 & 20.05$\pm$ 0.21  & $ 0.07$ &    7.87$\pm$2.05  &   7.83$\pm$ 0.08 & $ 0.02$ & No excess \\
10644                 &  13974   &  23.45$\pm$ 2.07 & 20.75$\pm$ 0.30  & $ 1.29$ &    6.59$\pm$3.60  &   8.11$\pm$ 0.12 & $-0.42$ & No excess \\
12114                 &  16160   &  15.29$\pm$ 1.74 & 17.26$\pm$ 0.24  & $-1.12$ &    5.91$\pm$3.32  &   6.74$\pm$ 0.09 & $-0.25$ & No excess \\
12843                 &  17206   &  20.94$\pm$ 2.08 & 19.10$\pm$ 0.22  & $ 0.88$ &    7.52$\pm$3.18  &   7.46$\pm$ 0.09 & $ 0.02$ & No excess \\
14879                 &  20010   &  40.72$\pm$ 2.70 & 38.77$\pm$ 1.48  & $ 0.63$ &   24.90$\pm$3.58  &  15.14$\pm$ 0.58 & $ 2.69$ & No excess \\
15457                 &  20630   &  24.78$\pm$ 2.02 & 19.85$\pm$ 0.24  & $ 2.43$ &   12.14$\pm$2.52  &   7.75$\pm$ 0.09 & $ 1.74$ & No excess \\
15510 *               &  20794   &  48.62$\pm$ 2.64 & 40.60$\pm$ 0.34  & $ 3.01$ &   27.12$\pm$2.33  &  15.86$\pm$ 0.13 & $ 4.82$ & Excess    \\
16852 *               &  22484   &  67.30$\pm$ 3.64 & 28.09$\pm$ 0.34  & $10.71$ &   33.35$\pm$3.19  &  10.97$\pm$ 0.13 & $ 7.01$ & Excess    \\
22449                 &  30652   &  65.99$\pm$ 3.67 & 58.79$\pm$ 0.29  & $ 1.95$ &                   &  22.97$\pm$ 0.12 & $     $ & No excess \\
23693                 &  33262   &  33.97$\pm$ 2.33 & 17.49$\pm$ 0.42  & $ 6.97$ &    9.39$\pm$2.84  &   6.83$\pm$ 0.17 & $ 0.90$ & Excess    \\
27072                 &  38393   &  49.21$\pm$ 2.95 & 43.99$\pm$ 0.29  & $ 1.76$ &   19.67$\pm$3.13  &  17.18$\pm$ 0.11 & $ 0.80$ & No excess \\
37279                 &  61421   & 867.50$\pm$43.38 &733.50$\pm$ 8.48  & $ 3.03$ & 355.75$\pm$17.88  & 286.50$\pm$ 3.31 & $ 3.81$ & Dubious    \\
47080                 &  82885   &  10.12$\pm$ 1.87 & 13.56$\pm$ 0.21  & $-1.83$ &    8.30$\pm$3.16  &   5.30$\pm$ 0.08 & $ 0.94$ & No excess \\
56997                 &  101501  &  15.43$\pm$ 1.71 & 14.83$\pm$ 0.14  & $ 0.35$ &  12.69$\pm$ 3.51  &   5.79$\pm$ 0.05 & $ 1.97$ & No excess \\
57443                 &  102365  &  16.22$\pm$ 1.96 & 19.83$\pm$ 0.17  & $-1.84$ &          $<3.85$  &   7.74$\pm$ 0.07 & $     $ & No excess \\
57757                 &  102870  &  68.43$\pm$ 3.80 & 48.38$\pm$ 0.23  & $ 5.26$ &   40.67$\pm$3.83  &  18.90$\pm$ 0.09 & $ 5.68$ & Excess    \\
59199                 &  105452  &  27.10$\pm$ 2.16 & 21.65$\pm$ 0.34  & $ 2.49$ &   25.40$\pm$3.29  &   8.46$\pm$ 0.13 & $ 5.14$ & Dubious    \\
61317                 &  109358  &  31.43$\pm$ 2.34 & 30.76$\pm$ 0.30  & $ 0.28$ &    9.52$\pm$3.46  &  12.02$\pm$ 0.12 & $-0.72$ & No excess \\
61941                 &  110379J &  85.77$\pm$ 4.59 & 71.92$\pm$ 0.86  & $ 2.97$ &   49.43$\pm$3.86  &  28.10$\pm$ 0.34 & $ 5.50$ & Dubious    \\
64394                 &  114710  &  23.74$\pm$ 1.98 & 28.55$\pm$ 0.25  & $-2.41$ &   13.50$\pm$3.26  &  11.15$\pm$ 0.10 & $ 0.72$ & No excess \\
64924 *               &  115617  & 211.56$\pm$10.74 & 23.67$\pm$ 1.10  & $17.40$ &  161.27$\pm$8.74  &   9.24$\pm$ 0.43 & $17.37$ & Excess    \\
70497                 &  126660  &  36.36$\pm$ 2.46 & 30.16$\pm$ 0.33  & $ 2.50$ &   15.57$\pm$3.17  &  11.78$\pm$ 0.13 & $ 1.20$ & No excess \\
72659                 &  131156  &  57.51$\pm$ 7.46 & 27.42$\pm$ 0.55  & $ 4.02$ &   42.14$\pm$8.58  &  10.71$\pm$ 0.21 & $ 3.66$ & Dubious    \\
73695                 &  133640  &  32.17$\pm$ 2.15 & 24.01$\pm$ 0.25  & $ 3.77$ &   30.83$\pm$2.94  &   9.38$\pm$ 0.10 & $ 7.30$ & Dubious    \\
77257                 &  141004  &  33.11$\pm$ 2.35 & 25.19$\pm$ 0.42  & $ 3.32$ &   20.23$\pm$3.12  &   9.84$\pm$ 0.16 & $ 3.33$ & Dubious    \\
78072                 &  142860  &  30.71$\pm$ 2.26 & 35.81$\pm$ 0.20  & $-2.25$ &   24.40$\pm$3.91  &  13.99$\pm$ 0.08 & $ 2.66$ & No excess \\
80686                 &  147584  &  17.31$\pm$ 1.75 & 15.45$\pm$ 0.28  & $ 1.05$ &          $<3.92$  &   6.03$\pm$ 0.11 & $     $ & No excess \\
89937                 &  170153  &  57.97$\pm$ 3.27 & 55.98$\pm$ 0.31  & $ 0.61$ &   32.41$\pm$3.72  &  21.87$\pm$ 0.12 & $ 2.83$ & No excess \\
93017                 &  176051  &  18.73$\pm$ 1.79 & 13.38$\pm$ 0.26  & $ 2.95$ &          $<5.02$  &   5.23$\pm$ 0.10 & $     $ & No excess \\
99825                 &  192310  &  11.79$\pm$ 1.87 & 14.17$\pm$ 0.16  & $-1.27$ &    8.32$\pm$3.35  &   5.53$\pm$ 0.06 & $ 0.83$ & No excess \\
102485                &  197692  &  27.11$\pm$ 2.35 & 23.05$\pm$ 0.20  & $ 1.72$ &    9.13$\pm$3.09  &   9.00$\pm$ 0.08 & $ 0.04$ & No excess \\
105858                &  203608  &  30.87$\pm$ 2.23 & 28.59$\pm$ 0.46  & $ 1.00$ &   14.85$\pm$3.34  &  11.17$\pm$ 0.18 & $ 1.10$ & No excess \\
109176                &  210027  &  34.70$\pm$ 2.38 & 34.35$\pm$ 0.51  & $ 0.14$ &   16.90$\pm$3.39  &  13.42$\pm$ 0.20 & $ 1.03$ & No excess \\
113283                &  216803  &  12.21$\pm$ 1.57 & 12.48$\pm$ 0.25  & $-0.17$ &   12.69$\pm$1.73  &   4.87$\pm$ 0.10 & $ 4.51$ & Excess    \\
116771                &  222368  &  42.11$\pm$ 2.66 & 29.19$\pm$ 0.44  & $ 4.79$ &   21.75$\pm$3.33  &  11.40$\pm$ 0.17 & $ 3.10$ & Excess    \\   
\multicolumn{9}{l}{ }\\                                                                      
\multicolumn{9}{l}{FGK stars (15 pc $< d \leq$ 20 pc)}\\\hline                              
5862                  &  7570    &  24.36$\pm$2.03  & 13.83$\pm$ 0.14  & $ 5.16$ &    7.33$\pm$3.29  &   5.40$\pm$ 0.06 & $ 0.59$ & Excess    \\   
17651                 &  23754   &  26.70$\pm$2.16  & 21.10$\pm$ 0.53  & $ 2.52$ &    8.22$\pm$3.23  &   8.24$\pm$ 0.21 & $-0.01$ & No excess \\   
36366                 &  58946   &  22.24$\pm$1.92  & 18.79$\pm$ 0.32  & $ 1.77$ &   18.78$\pm$3.47  &   7.34$\pm$ 0.12 & $ 3.30$ & Dubious    \\   
44248                 &  76943   &  34.66$\pm$2.29  & 28.35$\pm$ 0.59  & $ 2.67$ &   22.61$\pm$3.38  &  11.07$\pm$ 0.23 & $ 3.40$ & Dubious    \\   
46509                 &  81997   &  19.15$\pm$1.91  & 16.06$\pm$ 0.13  & $ 1.62$ &    9.20$\pm$3.36  &   6.27$\pm$ 0.05 & $ 0.87$ & No excess \\   
48113                 &  84737   &   9.56$\pm$1.56  & 13.94$\pm$ 0.14  & $-2.80$ &    9.77$\pm$3.35  &   5.44$\pm$ 0.06 & $ 1.29$ & No excess \\   
61174 *               &  109085  & 252.00$\pm$16.00 & 16.00$\pm$ 0.43  & $14.75$ &  231.00$\pm$13.00 &   6.25$\pm$ 0.17 & $17.29$ & Excess    \\   
64241                 &  114378J &  26.01$\pm$2.02  & 21.70$\pm$ 0.14  & $ 2.13$ &   16.09$\pm$3.09  &   8.48$\pm$ 0.05 & $ 2.47$ & No excess \\   
67153                 &  119756  &  19.70$\pm$1.88  & 19.51$\pm$ 0.20  & $ 0.10$ &    5.72$\pm$2.84  &   7.62$\pm$ 0.08 & $-0.67$ & No excess \\   
71284                 &  128167  &  39.45$\pm$2.57  & 16.13$\pm$ 0.09  & $ 9.06$ &   18.40$\pm$3.13  &   6.30$\pm$ 0.04 & $ 3.87$ & Excess    \\   
75312                 &  137107J &  12.01$\pm$1.86  & 14.53$\pm$ 0.25  & $-1.34$ &    4.69$\pm$3.45  &   5.68$\pm$ 0.10 & $-0.29$ & No excess \\   
77760                 &  142373  &  22.41$\pm$1.99  & 23.38$\pm$ 0.16  & $-0.49$ &   17.09$\pm$3.25  &   9.13$\pm$ 0.06 & $ 2.45$ & No excess \\   
88745 *               &  165908  &  87.00$\pm$10.00 & 15.69$\pm$ 0.75  & $ 7.11$ &   80.00$\pm$15.00 &   6.13$\pm$ 0.29 & $ 4.92$ & Excess    \\   
104858                &  202275  &  25.12$\pm$2.00  & 20.14$\pm$ 0.19  & $ 2.48$ &    5.26$\pm$3.61  &   7.87$\pm$ 0.07 & $-0.72$ & No excess \\   
112447                &  215648  &  26.32$\pm$2.19  & 27.73$\pm$ 0.29  & $-0.64$ &   16.19$\pm$3.19  &  10.83$\pm$ 0.11 & $ 1.68$ & No excess \\         
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{9}{l}{Notes: * denotes that the source is extended.}\\
\multicolumn{9}{l}{The uncertainties $\sigma({\rm PACS}_\nu(\lambda))$ for PACS100 and PACS160 are the statistical plus systematic, combined quadratically; values}\\
\multicolumn{9}{l}{of 5\% of the fluxes for the systematic --calibration-- uncertainties were considered at both wavelengths \citep{Balog2014}.}\\
\noalign{\smallskip}  
\multicolumn{9}{l}{PACS fluxes for HIP 61174 are from \cite{Duchene2014}.}\\
\multicolumn{9}{l}{PACS fluxes for HIP 88745 are from \cite{Kennedy2012}.}\\
\multicolumn{9}{l}{HIP 7751 has been treated as a single source in the statistical analysis of the sample.}\\
\multicolumn{9}{l}{HIP 72659 is a binary (G7-8V+K5V) however the SED is bets fitted with the G8 photosphere only.}\\
\multicolumn{9}{l}{HIP 73695 is a W UMa eclipsing binary (F5V+G9V), however the SED is best fitted with the G9 photosphere only.}\\
\multicolumn{9}{l}{S100 and S160 values for HIP  88745 (F7V+K4V) are from a composite model to include both components of the binary.}\\
\noalign{\smallskip}
\multicolumn{9}{l}{PACS70 fluxes for HIP 15510 (100.0$\pm$5.0 mJy, \citealt{Kennedy2012}), HIP 61174 (230.0$\pm$13.0 mJy, \citealt{Duchene2014}),}\\
\multicolumn{9}{l}{HIP 64924 (198.0$\pm$3.0 mJy, \citealt{Wyatt2012}) and HIP 88745 (93.0$\pm$10.0 mJy, \citealt{Kennedy2012}) have been also used}\\
\multicolumn{9}{l}{in this work.}\\
\noalign{\smallskip}
\multicolumn{9}{l}{In addition to the PACS data, SPIRE flux densities have been included in the SEDs of these sources:}\\
\multicolumn{9}{l}{HIP 61174: 100.0$\pm$10.0 (250 $\mu$m), $<\!100.0$ (350 $\mu$m), $<\!10.0$ mJy (500 $\mu$m) \citep{Duchene2014}.}\\
\multicolumn{9}{l}{HIP 64294: 129.0$\pm$21.0 (250 $\mu$m), 55.0$\pm$17.0 (350 $\mu$m), 20.0$\pm$12.0 mJy (500 $\mu$m) \citep{Wyatt2012}.}\\
\multicolumn{9}{l}{HIP 88745:  44.0$\pm$6.0 (250 $\mu$m), 22.0$\pm$7.0 (350 $\mu$m) \citep{Kennedy2012}.}
\label{ }
\end{tabular}
